Room temperature chiral discrimination in paramagnetic NMR spectroscopy

A recently proposed theory of chiral discrimination in NMR spectroscopy based on the detection of a molecular electric polarization $\mathbf{P}$ rotating in a plane perpendicular to the NMR magnetic field [A. D. Buckingham, J. Chem. Phys. $\mathbf{140}$, 011103 (2014)], is here generalized to paramagnetic systems. Our theory predicts new contributions to $\mathbf{P}$, varying as the square of the inverse temperature. Ab initio calculations for ten Dy$^{3+}$ complexes, at 293K, show that in strongly anisotropic paramagnetic molecules $\mathbf{P}$ can be more than 1000 times larger than in diamagnetic molecules, making paramagnetic NMR chiral discrimination amenable to room temperature detection.

==> (inline-0) <==
\begin{tabular}{c|ccc|c|ccc|c|ccc}
Atom & x & y & z & Atom & x & y & z & Atom & x & y & z \\
\hline
Dy  &  0.00000 &  0.00000 &  0.00000 & C1  & -1.46448 & -3.94277 &  2.05137 & H1  & -0.68899 & -4.00038 &  2.61444 \\
O1  & -0.66534 & -1.90736 &  1.18518 & C2  & -1.17322 & -3.02569 &  0.88540 & H2  & -1.68698 & -4.81693 &  1.72281 \\
O2  & -1.06398 & -1.42002 & -1.51292 & C3  & -1.50151 & -3.43635 & -0.39120 & H3  & -2.20169 & -3.59310 &  2.55691 \\
O3  & -0.76256 &  0.82638 &  2.09716 & C4  & -1.44490 & -2.62318 & -1.51845 & H4  & -1.78026 & -4.31627 & -0.50514 \\
O4  & -2.02054 &  1.11207 & -0.34927 & C5  & -1.87094 & -3.19417 & -2.85478 & H5  & -2.74477 & -2.86794 & -3.07935 \\
O5  &  1.08251 &  2.00888 &  0.37000 & C6  & -1.15415 &  2.47835 &  3.73505 & H6  & -1.89110 & -4.15336 & -2.80168 \\
O6  &  0.21421 &  1.09558 & -2.10487 & C7  & -1.37365 &  1.89584 &  2.37107 & H7  & -1.24523 & -2.92556 & -3.53180 \\
O7  &  1.79374 & -0.47691 &  1.57270 & C8  & -2.23926 &  2.54748 &  1.49714 & H8  & -1.52805 &  1.89226 &  4.39769 \\
O8  &  1.77346 & -1.16850 & -1.08149 & C9  & -2.56018 &  2.09511 &  0.22276 & H9  & -1.57997 &  3.33661 &  3.78926 \\
    &          &          &          & C10 & -3.64352 &  2.82205 & -0.55492 & H10 & -0.21169 &  2.57768 &  3.89214 \\
    &          &          &          & C11 &  1.45860 &  4.32104 &  0.63649 & H11 & -2.62944 &  3.34059 &  1.78476 \\
    &          &          &          & C12 &  1.03189 &  3.12781 & -0.18986 & H12 & -3.37471 &  2.90947 & -1.47199 \\
    &          &          &          & C13 &  0.62121 &  3.33761 & -1.51071 & H13 & -3.77964 &  3.69224 & -0.17548 \\
    &          &          &          & C14 &  0.25490 &  2.33232 & -2.38463 & H14 & -4.46189 &  2.32139 & -0.50846 \\
    &          &          &          & C15 & -0.07738 &  2.70007 & -3.80504 & H15 &  0.98537 &  4.31806 &  1.47170 \\
    &          &          &          &     &          &          &          & H16 &  1.26005 &  5.12864 &  0.15749 \\
    &          &          &          &     &          &          &          & H17 &  2.40280 &  4.27236 &  0.80353 \\
    &          &          &          &     &          &          &          & H18 &  0.59174 &  4.21276 & -1.82045 \\
    &          &          &          &     &          &          &          & H19 &  0.62128 &  2.39093 & -4.38692 \\
    &          &          &          &     &          &          &          & H20 & -0.15758 &  3.65449 & -3.87805 \\
    &          &          &          &     &          &          &          & H21 & -0.90759 &  2.28961 & -4.05615 \\
    &          &          &          &     &          &          &          & H22 &  2.09150 & -1.30637 &  1.90977 \\
    &          &          &          &     &          &          &          & H23 &  1.69868 & -1.55472 & -1.95099 \\
    &          &          &          &     &          &          &          & H24 &  1.88696 &  0.13997 &  2.24164 \\
    &          &          &          &     &          &          &          & H25 &  2.66661 & -1.27856 & -0.83369 \\
\end{tabular}
\begin{tabular}{c|ccc|c|ccc|c|ccc}
Atom & x & y & z & Atom & x & y & z & Atom & x & y & z \\
\hline    
Dy  &  0.00000 &  0.00000 &  0.00000 & C1  &  1.93717 & -2.65581 & -1.17994 & H1  &  5.88651 & -7.12522 & -2.60195 \\
O1  & -1.32985 &  1.41244 &  1.21864 & C2  &  5.96298 & -6.50784 & -3.29283 & H2  &  7.49440 & -5.97818 & -6.08490 \\
O2  &  0.17925 & -0.63848 &  2.21859 & C3  &  5.19834 & -5.35245 & -3.27205 & H3  & -2.80444 &  2.10705 & -2.99414 \\
O3  &  2.19456 &  0.39502 &  0.61607 & C4  &  2.60130 & -3.78727 & -1.21760 & H4  & -4.14306 &  1.29725 & -2.90324 \\
O4  & -1.36991 &  0.44785 & -1.80848 & C5  &  6.93650 & -5.80512 & -5.36026 & H5  & -3.03104 &  0.86254 & -3.91877 \\
O5  &  0.51316 &  2.17971 & -0.71113 & C6  & -3.20044 &  1.23820 & -3.04998 & H6  &  6.37014 & -4.09271 & -6.00698 \\
O6  & -1.83849 & -1.41503 &  0.16804 & C7  &  2.83080 &  0.39631 &  1.68226 & H7  &  3.66050 & -0.97368 & -4.94210 \\
N1  &  1.04131 & -2.33454 & -0.19038 & C8  &  0.97764 & -0.40450 &  3.09258 & H8  &  2.77882 & -5.61325 & -0.27869 \\
N2  &  1.38791 & -0.49107 & -2.08639 & C9  & -0.14429 &  3.24699 & -0.74360 & H9  &  2.82112 &  0.17596 &  3.70294 \\
N3  &  4.32928 & -5.18625 & -2.26950 & C10 &  6.25165 & -4.70347 & -5.31481 & H10 &  2.46858 &  0.94822 & -4.72782 \\
N4  &  4.65260 & -3.26447 & -4.25382 & C11 &  3.82084 & -3.08899 & -3.26036 & H11 &  1.02676 &  1.18226 & -2.97986 \\
    &          &          &          & C12 &  3.02033 & -1.83005 & -3.22920 & H12 &  7.34870 & -7.52497 & -4.34473 \\
    &          &          &          & C13 &  3.10494 & -0.84880 & -4.20707 & H13 & -1.67225 &  4.24868 & -0.09948 \\
    &          &          &          & C14 &  2.34351 & -4.79263 & -0.25661 & H14 &  1.22541 & -5.12877 &  1.34331 \\
    &          &          &          & C15 & -3.00231 & -1.35556 & -0.23843 & H15 & -2.84152 &  2.48644 &  2.69909 \\
    &          &          &          & C16 &  3.61088 & -4.05303 & -2.26820 & H16 & -3.49293 &  3.37562 &  1.58486 \\
    &          &          &          & C17 &  2.13509 & -1.59265 & -2.20847 & H17 & -2.30259 &  3.93579 &  2.43677 \\
    &          &          &          & C18 &  2.29085 &  0.07129 &  2.94583 & H18 &  4.59173 &  0.81811 &  0.79529 \\
    &          &          &          & C19 &  5.35924 & -4.37384 & -4.28888 & H19 &  4.74608 &  0.43949 &  2.30950 \\
    &          &          &          & C20 &  2.38929 &  0.27061 & -4.09539 & H20 &  4.20478 &  1.85404 &  1.90692 \\
    &          &          &          & C21 & -2.58465 &  0.33394 & -1.99029 & H21 & -0.25470 & -0.12628 &  4.70289 \\
    &          &          &          & C22 & -1.68711 &  2.60056 &  1.01346 & H22 &  1.22404 & -0.43124 &  5.12495 \\
    &          &          &          & C23 &  1.53521 &  0.40630 & -3.03310 & H23 &  0.29935 & -1.59026 &  4.61588 \\
    &          &          &          & C24 &  6.83296 & -6.74882 & -4.32914 & H24 &  0.21776 & -3.12530 &  1.39006 \\
    &          &          &          & C25 & -1.20389 &  3.45543 &  0.03039 & H25 & -3.61851 & -2.84975 &  0.99398 \\
    &          &          &          & C26 &  1.43438 & -4.49707 &  0.69269 & H26 & -4.48001 & -2.74671 & -0.31115 \\
    &          &          &          & C27 & -2.67105 &  3.14973 &  2.02640 & H27 & -4.68281 & -1.70791 &  0.84593 \\
    &          &          &          & C28 &  4.21487 &  0.92401 &  1.67317 & H28 & -4.30879 & -0.44326 & -1.42798 \\
    &          &          &          & C29 &  0.51538 & -0.66146 &  4.51459 & H29 &  1.27219 &  4.33623 & -1.71368 \\
    &          &          &          & C30 &  0.82728 & -3.29608 &  0.70828 & H30 & -0.04749 &  5.14400 & -1.46175 \\ 
    &          &          &          & C31 & -4.04167 & -2.24539 &  0.37842 & H31 &  0.00458 &  4.06350 & -2.59676 \\
    &          &          &          & C32 & -3.39771 & -0.48301 & -1.24358 &     &          &          &          \\
    &          &          &          & C33 &  0.30930 &  4.29138 & -1.71628 &     &          &          &          \\ 
\end{tabular}
\begin{tabular}{c|ccc|c|ccc|c|ccc}
Atom & x & y & z & Atom & x & y & z & Atom & x & y & z \\
\hline         
Dy  &  0.00000 &  0.00000 &  0.00000 & C1  &  3.40693 &  0.06819 &  0.68587 & H1  &  3.26932 & -0.83997 &  0.53907 \\
O1  &  0.77990 &  1.00205 & -1.93607 & C2  &  4.68842 &  0.50894 &  0.95107 & H2  &  5.39802 & -0.09191 &  0.94475 \\
O2  &  1.36124 & -1.55616 & -1.03631 & C3  &  4.90786 &  1.80228 &  1.21468 & H3  &  5.77029 &  2.10488 &  1.38990 \\
O3  & -1.38343 & -1.79498 & -0.39226 & C4  &  3.82396 &  2.70016 &  1.22731 & H4  &  6.08778 &  6.16473 &  2.54697 \\
O4  & -1.91156 &  0.85823 & -1.01421 & C5  &  3.97367 &  4.09205 &  1.57143 & H5  &  4.28069 &  7.53053 &  2.46331 \\
O5  & -1.40924 &  0.43114 &  1.85715 & C6  &  5.27268 &  5.80920 &  2.27388 & H6  &  0.52778 &  6.18288 &  1.14207 \\
O6  &  0.82386 & -1.21070 &  1.78927 & C7  &  4.16817 &  6.64152 &  2.21548 & H7  & -1.49287 &  5.26496 &  0.46645 \\
N1  &  2.35836 &  0.89240 &  0.63062 & C8  &  2.88986 &  4.95384 &  1.51145 & H8  & -1.63913 &  3.00845 &  0.21704 \\
N2  &  0.21794 &  2.52477 &  0.51539 & C9  &  1.58360 &  4.43840 &  1.09945 & H9  & -2.71876 &  1.63539 &  3.55250 \\
N3  &  5.21296 &  4.53326 &  1.95817 & C10 &  0.45758 &  5.27137 &  0.97316 & H10 & -2.07978 &  0.97414 &  4.82164 \\
N4  &  2.98428 &  6.26244 &  1.83347 & C11 & -0.74391 &  4.72929 &  0.59747 & H11 & -3.16336 &  0.19849 &  3.99607 \\
    &          &          &          & C12 & -0.80783 &  3.37151 &  0.42068 & H12 & -0.34818 & -0.62451 &  4.64011 \\
    &          &          &          & C13 &  1.41647 &  3.09084 &  0.83899 & H13 &  1.73351 & -2.80596 &  3.66773 \\
    &          &          &          & C14 &  2.56462 &  2.19886 &  0.88950 & H14 &  1.61982 & -1.70510 &  4.77745 \\
    &          &          &          & C15 & -2.42401 &  0.80821 &  3.94082 & H15 &  2.62783 & -1.52068 &  3.59196 \\
    &          &          &          & C16 & -1.35440 &  0.21455 &  3.09314 & H16 &  3.61406 & -2.87402 & -1.69140 \\
    &          &          &          & C17 & -0.32888 & -0.54311 &  3.71509 & H17 &  3.14215 & -2.86796 & -3.18628 \\
    &          &          &          & C18 &  0.68879 & -1.16128 &  3.03632 & H18 &  2.28373 & -3.59855 & -2.09709 \\
    &          &          &          & C19 &  1.76676 & -1.86273 &  3.84295 & H19 &  2.87197 & -0.63547 & -3.62353 \\
    &          &          &          & C20 &  2.84976 & -2.84284 & -2.27230 & H20 & -3.69058 & -1.27273 & -2.47594 \\
    &          &          &          & C21 &  2.09790 & -1.59705 & -2.03079 & H21 &  1.16565 &  2.03112 & -4.29126 \\
    &          &          &          & C22 &  2.27923 & -0.51939 & -2.91635 & H22 &  2.61523 &  1.45499 & -4.44280 \\
    &          &          &          & C23 &  1.63758 &  0.69852 & -2.81059 & H23 &  2.31564 &  2.54994 & -3.36150 \\
    &          &          &          & C24 & -2.35912 & -1.99624 & -1.19100 & H24 & -3.87555 &  2.10174 & -1.76244 \\
    &          &          &          & C25 & -3.04258 & -1.00698 & -1.86346 & H25 & -4.62622 &  0.92662 & -2.48067 \\
    &          &          &          & C26 & -2.83943 &  0.35384 & -1.69772 & H26 & -3.40832 &  1.62277 & -3.17996 \\
    &          &          &          & C27 &  1.96387 &  1.78355 & -3.81927 & H27 & -2.81447 & -3.61650 & -2.34965 \\
    &          &          &          & C28 & -3.77135 &  1.33993 & -2.33860 & H28 & -3.55645 & -3.63674 & -0.96843 \\
    &          &          &          & C29 & -2.72480 & -3.44689 & -1.40884 & H29 & -2.03498 & -4.00840 & -1.04736 \\
\end{tabular}
\begin{tabular}{c|ccc|c|ccc|c|ccc}
Atom & x & y & z & Atom & x & y & z & Atom & x & y & z \\
\hline   
Dy  &  0.00000 &  0.00000 &  0.00000 & C1  &  3.36302 &  0.71987 & -0.00923 & H1  &  3.07425 &  1.24945 & -0.71571 \\
O1  &  0.56613 &  2.24850 &  0.10270 & C2  &  4.73756 &  0.63161 &  0.23499 & H2  &  5.34397 &  1.08764 & -0.30432 \\
O2  & -1.28528 &  0.93065 &  1.67658 & C3  &  5.16680 & -0.12283 &  1.25400 & H3  &  6.07936 & -0.20269 &  1.41681 \\
O3  &  0.98498 &  0.39393 & -2.06179 & C4  &  4.25485 & -0.78270 &  2.07241 & H4  &  5.52754 & -1.67163 &  3.41559 \\
O4  & -1.66828 &  0.87854 & -1.37712 & C5  &  4.62529 & -1.56446 &  3.21498 & H5  &  3.99020 & -2.62992 &  4.74278 \\
O5  &  0.99363 & -2.02406 & -0.59215 & C6  &  3.71364 & -2.14447 &  3.99850 & H6  &  1.53730 & -3.05652 &  5.27918 \\
O6  & -1.65046 & -1.63234 &  0.10270 & C7  &  2.31028 & -2.03309 &  3.70923 & H7  & -0.65229 & -2.72028 &  4.77766 \\
N1  &  2.45574 &  0.09089 &  0.71033 & C8  &  1.30454 & -2.56897 &  4.52327 & H8  & -1.21437 & -1.56866 &  2.85012 \\
N2  &  0.59543 & -1.14122 &  2.24685 & C9  &  0.01458 & -2.38404 &  4.22382 & H9  &  1.30769 &  4.88715 &  0.85570 \\
    &          &          &          & C10 & -0.31508 & -1.67374 &  3.06235 & H10 & -0.04905 &  5.24020 &  0.15503 \\
    &          &          &          & C11 &  1.89174 & -1.29967 &  2.58119 & H11 &  1.07485 &  4.49417 & -0.64448 \\
    &          &          &          & C12 &  2.88948 & -0.65472 &  1.75842 & H12 & -1.16638 &  4.05495 &  1.98664 \\
    &          &          &          & C13 &  0.65659 &  4.59294 &  0.21463 & H13 & -3.20572 &  1.64874 &  3.13939 \\
    &          &          &          & C14 &  0.08553 &  3.26689 &  0.65073 & H14 & -2.67379 &  3.08406 &  3.47664 \\
    &          &          &          & C15 & -0.89034 &  3.23957 &  1.63340 & H15 & -1.97643 &  1.82316 &  4.09735 \\
    &          &          &          & C16 & -1.48114 &  2.10266 &  2.12619 & H16 &  2.36305 &  2.38216 & -3.50964 \\
    &          &          &          & C17 & -2.42063 &  2.16991 &  3.31965 & H17 &  1.59322 &  1.80425 & -4.74670 \\
    &          &          &          & C18 &  1.91488 &  1.61091 & -3.86433 & H18 &  2.52778 &  0.87328 & -3.90067 \\
    &          &          &          & C19 &  0.74070 &  1.24945 & -2.96597 & H19 & -0.56158 &  2.45781 & -3.86142 \\
    &          &          &          & C20 & -0.48536 &  1.85468 & -3.15930 & H20 & -3.56898 &  1.69917 & -3.07063 \\
    &          &          &          & C21 & -1.60760 &  1.62772 & -2.38596 & H21 & -2.77084 &  3.00000 & -3.42678 \\
    &          &          &          & C22 & -2.93551 &  2.34223 & -2.74647 & H22 & -3.29062 &  2.77304 & -1.96440 \\
    &          &          &          & C23 &  1.85695 & -4.21025 & -0.50202 & H23 &  2.08435 & -4.33003 & -1.42800 \\
    &          &          &          & C24 &  0.71893 & -3.24356 & -0.39009 & H24 &  1.59994 & -5.05505 & -0.12407 \\
    &          &          &          & C25 & -0.56928 & -3.69328 & -0.08191 & H25 &  2.61712 & -3.86560 & -0.02813 \\
    &          &          &          & C26 & -1.66773 & -2.90311 &  0.09543 & H26 & -0.68718 & -4.61163 &  0.00967 \\
    &          &          &          & C27 & -3.01622 & -3.54827 &  0.29022 & H27 & -3.28085 & -3.46421 &  1.20894 \\
    &          &          &          &     &          &          &          & H28 & -2.96308 & -4.47714 &  0.05619 \\
    &          &          &          &     &          &          &          & H29 & -3.66328 & -3.11326 & -0.26943 \\
\end{tabular}
\captionof{table}{Experimental geometry, used in calculations, for complex {\bf 4}. All coordinates are expressed in \AA.}\label{geometry4}
\end{center}
\end{small}
\begin{small}
\begin{center}
\begin{tabular}{c|ccc|c|ccc|c|ccc}
Atom & x & y & z & Atom & x & y & z & Atom & x & y & z \\
\hline 
Dy  &  0.00000 &  0.00000 &  0.00000 & C1  &  3.34275 & -0.50471 &  0.57232 & H1  &  3.46536 & -1.34257 &  0.08135 \\
O1  &  2.39513 &  0.32214 & -0.12253 & C2  &  2.88909 &  0.78989 & -1.38533 & H2  &  3.00644 & -0.70000 &  1.47106 \\
O2  &  0.71885 &  1.75691 & -1.55593 & C3  &  2.14816 &  1.99472 & -1.72028 & H3  &  4.19928 & -0.03537 &  0.63890 \\
O3  & -1.02399 &  1.94275 &  0.75540 & C4  & -0.02383 &  2.92236 & -1.87215 & H4  &  2.75421 &  0.10007 & -2.08227 \\
O4  &  0.73812 &  0.39143 &  2.18463 & C5  & -1.20616 &  2.46721 &  1.87465 & H5  &  3.85772 &  0.98834 & -1.32084 \\
O5  & -1.72638 & -0.85907 &  1.31503 & C6  & -0.64389 &  2.10182 &  3.08337 & H6  &  2.33908 &  2.25459 & -2.65646 \\
O6  &  0.69783 & -2.08280 &  0.76788 & C7  &  0.30197 &  1.07811 &  3.13954 & H7  &  2.43367 &  2.73652 & -1.12944 \\
O7  & -1.77017 &  0.15204 & -1.49976 & C8  & -2.15552 &  3.65471 &  1.84345 & H8  &  0.15659 &  3.61534 & -1.20434 \\
O8  &  0.57697 & -1.24965 & -1.88255 & C9  &  0.89752 &  0.72690 &  4.48555 & H9  & -0.98020 &  2.70817 & -1.87215 \\
F1  & -3.33960 &  3.32712 &  1.40656 & C10 & -1.73339 & -1.69379 &  2.25953 & H10 &  0.23716 &  3.24680 & -2.75840 \\
F2  & -2.32017 &  4.23586 &  3.00639 & C11 & -0.75074 & -2.62458 &  2.57575 & H11 & -0.90138 &  2.54910 &  3.88016 \\
F3  & -1.75616 &  4.58865 &  1.03417 & C12 &  0.38079 & -2.76002 &  1.77479 & H12 & -0.85233 & -3.17265 &  3.34342 \\
F4  &  2.24625 &  0.73320 &  4.45643 & C13 & -2.95776 & -1.61031 &  3.14786 & H13 & -1.27622 & -0.97719 & -4.44768 \\
F5  &  0.60675 & -0.49998 &  4.87043 & C14 &  1.38796 & -3.84988 &  2.13262 &     &          &          &          \\
F6  &  0.56822 &  1.54902 &  5.47999 & C15 & -1.91205 & -0.09050 & -2.72511 &     &          &          &          \\
F7  & -3.08562 & -0.43856 &  3.69708 & C16 & -1.05026 & -0.83229 & -3.53647 &     &          &          &          \\
F8  & -2.97527 & -2.55370 &  4.10692 & C17 &  0.10754 & -1.35045 & -3.04341 &     &          &          &          \\
F9  & -4.06126 & -1.84026 &  2.45092 & C18 & -3.17846 &  0.47491 & -3.35755 &     &          &          &          \\
F10 &  2.56854 & -3.45614 &  2.00780 & C19 &  0.99561 & -2.15524 & -3.99208 &     &          &          &          \\
F11 &  1.24784 & -4.84997 &  1.37328 &     &          &          &          &     &          &          &          \\
F12 &  1.26886 & -4.34441 &  3.32261 &     &          &          &          &     &          &          &          \\
F13 & -3.69518 &  1.44822 & -2.70847 &     &          &          &          &     &          &          &          \\
F14 & -4.13483 & -0.55510 & -3.07670 &     &          &          &          &     &          &          &          \\
F15 & -3.16970 &  0.62138 & -4.64324 &     &          &          &          &     &          &          &          \\
F16 &  0.99385 & -3.43095 & -3.60928 &     &          &          &          &     &          &          &          \\
F17 &  2.21122 & -1.74891 & -4.00040 &     &          &          &          &     &          &          &          \\
F18 &  0.61551 & -2.16469 & -5.23615 &     &          &          &          &     &          &          &          \\
\end{tabular}
\captionof{table}{Experimental geometry, used in calculations, for complex {\bf 5}. All coordinates are expressed in \AA.}\label{geometry5}
\end{center}
\end{small}
\begin{small}
\begin{center}
\begin{tabular}{c|ccc|c|ccc|c|ccc}
Atom & x & y & z & Atom & x & y & z & Atom & x & y & z \\
\hline
Dy  &  0.00000 &  0.00000 &  0.00000 & C1  & -0.92578 &  3.18610 & -0.43022 & H1  &  0.88620 & -5.13818 & -0.48570 \\
O1  &  0.22937 & -2.16529 & -0.76376 & C2  & -2.05447 &  4.07625 & -0.91653 & H2  & -1.84580 &  4.40676 & -1.81520 \\
O2  &  1.30069 &  1.78059 &  0.79342 & C3  &  1.22593 &  3.03949 &  0.72825 & H3  & -2.15844 &  4.83521 & -0.30533 \\
O3  & -1.06221 &  1.94542 & -0.60636 & C4  &  0.89333 & -3.18263 & -0.38689 & H4  & -2.88806 &  3.56165 & -0.94311 \\
O4  &  1.42870 &  0.40897 & -1.84273 & C5  &  4.25215 &  4.16407 &  2.58473 & H5  &  4.14321 &  5.10500 &  2.51207 \\
O5  & -2.44002 & -0.47744 & -0.15612 & C6  &  3.90801 & -2.03931 &  1.62108 & H6  &  4.54196 & -1.42120 &  1.20104 \\
O6  &  2.04553 & -0.80958 &  0.83064 & C7  &  2.59018 & -1.96520 &  0.90797 & H7  &  4.25794 & -2.95309 &  1.56669 \\
O7  & -1.41215 & -0.44868 & -2.03796 & C8  &  3.34022 &  3.29633 &  1.97089 & H8  &  3.78498 & -1.79206 &  2.56137 \\
O8  & -0.96428 &  0.51283 &  2.17926 & C9  &  2.06385 & -3.13649 &  0.38237 & H9  &  2.52168 & -3.95118 &  0.55319 \\
O9  & -0.68997 & -1.58728 &  1.80266 & C10 &  5.31338 &  3.63592 &  3.29809 & H10 &  5.93045 &  4.21621 &  3.72819 \\
O10 & -1.84589 & -0.95427 &  3.51911 & C11 &  0.17902 &  3.79082 &  0.16590 & H11 &  0.22627 &  4.73926 &  0.19316 \\
O11 & -3.59070 & -0.50927 & -2.00684 & C12 & -0.64311 & -4.69261 & -1.58396 & H12 & -0.64505 & -6.73431 & -1.42360 \\
N1  &  0.43754 & -4.44101 & -0.78079 & C13 & -1.07509 & -5.99395 & -1.83523 & H13 &  6.20871 &  1.88406 &  3.87454 \\
N2  &  2.26752 &  3.77034 &  1.28499 & C14 &  5.48030 &  2.25158 &  3.38787 & H14 &  4.69778 &  0.50395 &  2.83366 \\
N3  &  3.54373 &  1.95876 &  2.06656 & C15 &  4.59217 &  1.44614 &  2.77354 & H15 &  0.92435 &  2.09806 & -2.55629 \\
N4  & -1.19182 & -0.68945 &  2.53221 & C16 &  1.45587 &  1.31827 & -2.82051 & H16 &  1.08139 &  0.92964 & -3.63852 \\
N5  & -2.51153 & -0.46552 & -1.41876 & C17 & -2.32704 & -3.84945 & -3.02971 & H17 &  2.38182 &  1.59434 & -2.98421 \\
N6  & -1.29389 & -3.66331 & -2.17817 & C18 & -2.76737 & -5.10651 & -3.30329 & H18 & -2.74614 & -3.10084 & -3.43769 \\
    &          &          &          & C19 & -2.13176 & -6.18582 & -2.68711 & H19 & -3.49218 & -5.24724 & -3.90109 \\
    &          &          &          &     &          &          &          & H20 & -2.43675 & -7.06853 & -2.86115 \\
    &          &          &          &     &          &          &          & H21 &  2.24482 &  4.64613 &  1.29277 \\
    &          &          &          &     &          &          &          & H22 & -0.94041 & -2.86333 & -2.07528 \\
    &          &          &          &     &          &          &          & H23 &  2.94454 &  1.43965 &  1.68282 \\
    &          &          &          &     &          &          &          & H24 &  2.18804 &  0.16215 & -1.58740 \\
\end{tabular}
\begin{tabular}{c|ccc|c|ccc|c|ccc}
Atom & x & y & z & Atom & x & y & z & Atom & x & y & z \\
\hline               
Dy  &  0.00000 &  0.00000 &  0.00000 & C1  &  0.95173 & -3.14104 & -0.96504 & H1  & -2.06903 &  3.76571 &  0.88426 \\
O1  & -0.24787 &  2.22212 &  0.52584 & C2  &  1.72933 & -4.21655 & -1.40402 & H2  & -2.65413 & -5.63267 &  0.07636 \\
O2  & -1.49778 &  0.08861 &  1.78206 & C3  & -0.39485 & -3.36208 & -0.46536 & H3  & -1.93618 &  2.25066 & -3.58489 \\
O3  &  0.42373 &  0.71555 & -2.17923 & C4  & -0.91946 & -4.65184 & -0.38713 & H4  & -3.86108 & -3.76995 &  0.61691 \\
O4  &  2.12505 &  0.91313 &  0.14174 & C5  & -0.19218 &  1.37075 & -3.05602 & H5  &  3.18558 & -8.80409 & -2.17806 \\
O5  & -2.05235 &  0.43826 & -1.00590 & C6  &  2.55243 &  1.96518 &  0.64843 & H6  & -1.17301 & -9.52769 & -0.55409 \\
O6  &  0.98339 & -1.04767 &  1.82643 & C7  & -0.08195 & -5.79293 & -0.76657 & H7  & -3.29294 &  5.47297 &  1.81475 \\
N1  & -1.11987 & -2.26932 & -0.13729 & C8  & -1.64222 &  4.39604 &  1.42014 & H8  & -0.36743 & -0.57592 &  4.63424 \\
N2  &  1.36781 & -1.86597 & -1.04793 & C9  & -2.26407 & -4.79035 &  0.02499 & H9  & -0.01976 &  6.77885 &  3.61152 \\
N3  & -0.60910 & -7.02561 & -0.62530 & C10 & -2.65131 &  0.51232 &  3.76329 & H10 & -2.40257 & -0.45720 &  5.52620 \\
N4  &  2.00520 & -6.58381 & -1.64219 & C11 &  1.22563 & -5.57048 & -1.27326 & H11 &  2.29803 &  3.74593 &  1.52288 \\
F1  & -4.16042 &  2.48244 & -2.85171 & C12 & -0.27698 &  4.29146 &  1.63029 & H12 &  2.86052 & -0.76247 & -1.66787 \\
F2  & -4.60560 &  0.61577 & -2.05548 & C13 & -1.56025 &  1.68818 & -2.94744 & H13 & -0.93275 &  2.18000 & -5.49490 \\
F3  & -4.13187 &  2.21392 & -0.82144 & C14 & -2.97636 & -3.68798 &  0.34255 & H14 &  3.49085 & -4.65184 & -2.32050 \\
F4  &  1.89892 & -1.20172 &  5.15728 & C15 &  0.59078 &  1.80887 & -4.24102 & H15 & -2.90005 & -1.70372 &  0.48732 \\
F5  &  4.55591 &  3.20322 &  0.94847 & C16 &  2.31782 & -8.93694 & -1.86284 & H16 & -2.23863 &  7.01345 &  3.16554 \\
F6  &  4.64975 &  1.58642 & -0.30308 & C17 &  0.44663 &  3.12690 &  1.05472 & H17 & -5.60791 &  1.95105 &  5.46082 \\
F7  &  4.50842 &  1.20766 &  1.67932 & C18 & -0.31373 & -9.37506 & -0.87164 & H18 & -3.29294 &  1.64012 &  2.23622 \\
F8  &  3.02616 & -1.12710 &  3.49594 & C19 & -2.37995 &  5.40795 &  1.98170 & H19 & -5.12456 &  2.55028 &  3.28229 \\
F9  &  1.91645 & -2.82305 &  3.91156 & C20 &  1.50659 & -7.84023 & -1.49625 & H20 &  4.18054 & -2.45276 & -2.47461 \\
    &          &          &          & C21 & -1.45849 & -0.00777 &  3.02544 & H21 &  1.26068 &  5.14226 &  2.62966 \\
    &          &          &          & C22 & -0.35047 & -0.53917 &  3.70609 & H22 &  2.36022 &  1.51858 & -3.38058 \\
    &          &          &          & C23 & -0.42679 &  6.17678 &  3.03128 & H23 &  0.18093 & -11.2830 & -1.15651 \\
    &          &          &          & C24 & -2.94810 &  0.13921 &  5.06504 & H24 &  2.30934 & -10.9353 & -1.99827 \\
    &          &          &          & C25 &  1.83165 &  3.04211 &  1.12943 & H25 & -4.31616 &  0.42752 &  6.53725 \\
    &          &          &          & C26 & -2.36582 &  1.20483 & -1.93990 & H26 &  0.35052 &  2.81315 & -7.30568 \\
    &          &          &          & C27 &  0.20071 & -8.04939 & -0.98839 & H27 &  2.64570 &  2.90926 & -7.12122 \\
    &          &          &          & C28 & -3.83564 &  1.58076 & -1.91421 & H28 &  3.63501 &  2.19979 & -5.18318 \\
    &          &          &          & C29 &  2.55808 & -1.63871 & -1.60249 & C39 &  3.36083 & -2.65628 & -2.08467 \\
    &          &          &          & C30 & -0.00563 &  2.18565 & -5.42369 & C40 &  4.06182 &  1.98497 &  0.77452 \\
    &          &          &          & C31 &  2.95945 & -3.95933 & -1.99594 & C41 &  0.34769 &  5.19596 &  2.46037 \\
    &          &          &          & C32 & -2.39409 & -2.44994 &  0.25965 & C42 &  1.94189 &  1.79841 & -4.16280 \\
    &          &          &          & C33 &  0.75755 & -1.00556 &  3.04178 & C43 &  0.49750 & -10.4124 & -1.24057 \\
    &          &          &          & C34 & -1.76093 &  6.31246 &  2.78727 & C44 &  1.79490 & -10.2032 & -1.74259 \\
    &          &          &          & C35 & -4.87300 &  1.58076 &  5.02768 & C45 & -4.09286 &  0.68757 &  5.67331 \\
    &          &          &          & C36 & -3.48232 &  1.40269 &  3.11417 & C46 &  0.76320 &  2.57572 & -6.50712 \\
    &          &          &          & C37 &  1.91645 & -1.55109 &  3.89522 & C47 &  2.12561 &  2.61247 & -6.40905 \\
    &          &          &          & C38 & -4.58186 &  1.94539 &  3.73294 & C48 &  2.70789 &  2.20544 & -5.25090 \\
\end{tabular}
\begin{tabular}{c|ccc|c|ccc|c|ccc}
Atom & x & y & z & Atom & x & y & z & Atom & x & y & z \\
\hline     
Dy  &  0.00000 &  0.00000 &  0.00000 & C1  &  6.17715 &  1.24526 &  2.25054 & H1  &  7.07424 &  1.33300 &  1.94809 \\
O1  &  1.98459 &  0.62446 &  1.06400 & C2  &  5.80861 &  1.40253 &  3.54282 & H2  &  6.43980 &  1.61773 &  4.21963 \\
O2  & -0.56902 &  0.51189 &  2.16594 & C3  &  4.40941 &  1.22539 &  3.84104 & H3  &  3.98265 &  1.30320 &  4.68494 \\
O3  &  0.80980 & -1.92326 &  0.99632 & C4  &  3.78096 &  0.89430 &  2.54030 & H4  &  1.85630 &  0.43574 &  4.23232 \\
O4  & -1.84916 & -1.39186 &  0.38466 & C5  &  2.37049 &  0.66420 &  2.26534 & H5  &  4.23608 & -4.35512 &  4.08215 \\
O5  &  0.89905 &  1.64422 & -1.36785 & C6  &  1.48694 &  0.49865 &  3.35881 & H6  &  2.27653 & -5.14643 &  5.21370 \\
O6  & -1.64743 &  1.62601 & -0.35306 & C7  &  0.12810 &  0.42084 &  3.22345 & H7  &  0.17874 & -4.33360 &  4.20694 \\
N1  & -0.88082 & -0.65519 & -2.27562 & C8  & -0.72216 &  0.23212 &  4.48190 & H8  & -1.34407 & -3.59030 &  2.64605 \\
N2  &  1.67286 & -1.02435 & -1.62842 & C9  &  3.34893 & -4.13660 &  3.82201 & H9  &  3.15440 & -1.17997 & -0.32979 \\
F1  & -0.00306 &  0.05996 &  5.59927 & C10 &  2.24776 & -4.58026 &  4.45229 & H10 &  4.83974 & -1.62197 & -1.84627 \\
F2  & -1.49668 &  1.30982 &  4.70609 & C11 &  1.04413 & -4.12336 &  3.87277 & H11 &  4.32320 & -1.81897 & -4.10724 \\
F3  & -1.53553 & -0.81246 &  4.35922 & C12 &  1.27655 & -3.34033 &  2.76872 & H12 &  2.12233 & -1.45643 & -4.79039 \\
F4  & -3.57598 & -4.04721 &  1.56104 & C13 &  0.32823 & -2.69801 &  1.88464 & H13 &  0.06552 & -1.19321 & -5.31492 \\
F5  & -4.00530 & -2.20966 &  2.47262 & C14 & -1.05279 & -2.95130 &  2.00519 & H14 & -2.19613 & -0.87371 & -5.73581 \\
F6  & -4.22832 & -2.42983 &  0.43161 & C15 & -2.00020 & -2.31229 &  1.23532 & H15 & -3.64119 & -0.48799 & -3.95284 \\
F7  & -4.11509 &  2.26502 & -1.39577 & C16 & -3.45275 & -2.75927 &  1.43625 & H16 & -2.77757 & -0.33734 & -1.79974 \\
F8  & -3.39092 &  3.76485 & -0.05061 & C17 &  2.94031 & -1.22798 & -1.25406 & H17 &  4.42865 &  3.66884 & -4.45833 \\
F9  & -3.33755 &  4.10919 & -2.14449 & C18 &  3.94710 & -1.50609 & -2.14872 & H18 &  2.71765 &  5.01141 & -5.37837 \\
S1  &  4.88875 &  0.88007 &  1.23469 & C19 &  3.64735 & -1.60873 & -3.47061 & H19 &  0.34139 &  4.59092 & -4.46468 \\
S2  &  2.95824 & -3.13091 &  2.49842 & C20 &  2.34827 & -1.40511 & -3.86824 & H20 & -1.12535 &  3.64897 & -2.75150 \\
S3  &  3.03241 &  2.58253 & -3.00933 & C21 &  1.37115 & -1.12534 & -2.93763 &     &          &          &          \\
    &          &          &          & C22 & -0.04871 & -0.92172 & -3.29084 &     &          &          &          \\
    &          &          &          & C23 & -0.53083 & -1.00946 & -4.60004 &     &          &          &          \\
    &          &          &          & C24 & -1.86222 & -0.83232 & -4.84750 &     &          &          &          \\
    &          &          &          & C25 & -2.70853 & -0.59228 & -3.80267 &     &          &          &          \\
    &          &          &          & C26 & -2.18799 & -0.50620 & -2.52519 &     &          &          &          \\
    &          &          &          & C27 &  3.52524 &  3.60924 & -4.17280 &     &          &          &          \\
    &          &          &          & C28 &  2.53233 &  4.37240 & -4.70156 &     &          &          &          \\
    &          &          &          & C29 &  1.15595 &  4.18534 & -4.19395 &     &          &          &          \\
    &          &          &          & C30 &  1.43854 &  3.12088 & -3.08356 &     &          &          &          \\
    &          &          &          & C31 &  0.47745 &  2.53154 & -2.14660 &     &          &          &          \\
    &          &          &          & C32 & -0.85792 &  2.99341 & -2.11911 &     &          &          &          \\
    &          &          &          & C33 & -1.77757 &  2.53982 & -1.22234 &     &          &          &          \\
    &          &          &          & C34 & -3.15592 &  3.17386 & -1.21811 &     &          &          &          \\
\end{tabular}
\begin{tabular}{c|ccc|c|ccc|c|ccc}
Atom & x & y & z & Atom & x & y & z & Atom & x & y & z \\
\hline            
Dy  &  0.00000 &  0.00000 &  0.00000 & C1  & -3.42833 & -2.57014 & -5.02550 & H1  & -4.32653 & -2.83832 & -5.18116 \\
O1  & -0.79991 & -0.88383 & -2.00300 & C2  & -2.44798 & -2.64218 & -5.96550 & H2  & -2.61998 & -2.98610 & -6.83447 \\
O2  &  1.73433 &  0.06792 & -1.53754 & C3  & -1.12534 & -2.17027 & -5.58618 & H3  & -0.33897 & -2.12107 & -6.11662 \\
O3  & -0.90087 & -2.07916 &  0.47392 & C4  & -1.31864 & -1.76578 & -4.09457 & H4  &  1.26068 & -1.24447 & -4.42251 \\
O4  &  1.62800 & -1.19372 &  1.19328 & C5  & -0.37032 & -1.18783 & -3.13644 & H5  & -4.22264 & -6.06726 &  0.35151 \\
O5  & -0.81348 &  0.29703 &  2.14083 & C6  &  0.98132 & -0.95786 & -3.55959 & H6  & -2.83365 & -6.95021 &  2.13479 \\
O6  &  1.19085 &  1.74699 &  0.95752 & C7  &  1.86538 & -0.33419 & -2.73747 & H7  & -0.97407 & -5.46102 &  2.71510 \\
N1  & -0.57641 &  2.16017 & -1.25343 & C8  &  3.25956 & -0.00288 & -3.31023 & H8  &  0.52481 & -3.70126 &  2.82240 \\
N2  & -2.47370 &  0.59592 & -0.11848 & C9  & -3.46084 & -5.62364 &  0.70514 & H9  & -3.85406 & -0.77315 &  6.08972 \\
F1  &  4.23090 & -0.53023 & -2.55914 & C10 & -2.67614 & -6.11608 &  1.70710 & H10 & -2.67614 &  0.83163 &  7.32139 \\
F2  &  3.44417 & -0.43821 & -4.54039 & C11 & -1.61432 & -5.26596 &  2.04109 & H11 & -0.80337 &  2.17505 &  6.05950 \\
F3  &  3.45525 &  1.30342 & -3.30721 & C12 & -1.60081 & -4.12441 &  1.29000 & H12 &  0.36111 &  2.66420 &  3.89539 \\
F4  &  2.67639 & -3.35505 &  3.72613 & C13 & -0.65236 & -3.01112 &  1.28849 & H13 & -3.15016 & -0.97776 &  0.85476 \\
F5  &  3.76376 & -2.89922 &  1.93681 & C14 &  0.48498 & -3.04993 &  2.13176 & H14 & -5.40921 & -0.38572 &  0.83511 \\
F6  &  3.28686 & -1.35503 &  3.32263 & C15 &  1.52960 & -2.17693 &  1.98064 & H15 & -6.08524 &  1.61204 & -0.06407 \\
F7  &  1.91528 &  4.31657 &  3.19568 & C16 &  2.80666 & -2.44519 &  2.77555 & H16 & -5.42367 &  3.76638 & -1.23227 \\
F8  &  3.35717 &  3.10334 &  2.16501 & C17 & -3.15626 & -0.25077 &  5.70889 & H17 & -3.83479 &  5.08941 & -2.15111 \\
F9  &  1.97810 &  4.30513 &  1.03762 & C18 & -2.47095 &  0.67911 &  6.40708 & H18 & -1.39211 &  5.44590 & -2.80094 \\
S1  & -2.89242 & -1.96967 & -3.59586 & C19 & -1.36964 &  1.48581 &  5.73307 & H19 &  0.78086 &  4.68732 & -2.77676 \\
S2  & -2.89924 & -4.11474 &  0.16986 & C20 & -1.47417 &  0.80992 &  4.33063 & H20 &  1.26512 &  2.63446 & -1.78992 \\
S3  & -2.67407 & -0.40198 &  4.13266 & C21 & -0.64379 &  1.05540 &  3.12768 &     &          &          &          \\
    &          &          &          & C22 &  0.29624 &  2.10842 &  3.12919 &     &          &          &          \\
    &          &          &          & C23 &  1.12134 &  2.35458 &  2.05469 &     &          &          &          \\
    &          &          &          & C24 &  2.08013 &  3.54129 &  2.12874 &     &          &          &          \\
    &          &          &          & C25 & -3.40861 & -0.16101 &  0.44370 &     &          &          &          \\
    &          &          &          & C26 & -4.76888 &  0.20204 &  0.45125 &     &          &          &          \\
    &          &          &          & C27 & -5.16823 &  1.36293 & -0.07314 &     &          &          &          \\
    &          &          &          & C28 & -4.20177 &  2.20324 & -0.63986 &     &          &          &          \\
    &          &          &          & C29 & -2.86775 &  1.76394 & -0.65950 &     &          &          &          \\
    &          &          &          & C30 & -4.52037 &  3.47080 & -1.23227 &     &          &          &          \\  
    &          &          &          & C31 & -3.58457 &  4.24780 & -1.78538 &     &          &          &          \\
    &          &          &          & C32 & -2.20992 &  3.84076 & -1.83979 &     &          &          &          \\
    &          &          &          & C33 & -1.85994 &  2.60499 & -1.27156 &     &          &          &          \\
    &          &          &          & C34 & -1.18791 &  4.60673 & -2.40349 &     &          &          &          \\
    &          &          &          & C35 &  0.08516 &  4.16729 & -2.39140 &     &          &          &          \\
    &          &          &          & C36 &  0.36495 &  2.93698 & -1.80201 &     &          &          &          \\
\end{tabular}
\begin{tabular}{c|ccc|c|ccc|c|ccc}
Atom & x & y & z & Atom & x & y & z & Atom & x & y & z \\
\hline 
Dy  &  0.00000 &  0.00000 &  0.00000 & C1  &  3.06851 &  0.79179 &  1.03378 & H1  &  5.75045 &  0.94581 &  2.08534 \\
O1  &  2.10599 &  0.98194 &  0.21859 & C2  &  4.12948 &  1.81099 &  1.12325 & H2  &  6.87864 &  3.15155 &  1.91965 \\
O2  &  1.38353 & -1.61931 &  0.98186 & C3  &  5.39117 &  1.70831 &  1.68880 & H3  &  5.59188 &  4.76592 &  0.61735 \\
O3  &  0.54858 &  0.83172 & -2.12865 & C4  &  6.04103 &  2.96901 &  1.55845 & H4  &  3.79612 & -0.40045 &  2.57909 \\
O4  & -0.12979 & -1.80756 & -1.54764 & C5  &  5.28637 &  3.91215 &  0.82612 & H5  & -0.88624 &  1.01426 & -6.34374 \\
O5  &  0.10345 &  1.04089 &  2.12952 & C6  &  3.16867 & -0.38524 &  1.89314 & H6  & -0.52409 &  3.39684 & -6.85737 \\
O6  & -1.51369 & -1.12873 &  1.43474 & C7  &  2.38627 & -1.41775 &  1.71089 & H7  &  0.65440 &  4.80205 & -5.28776  \\
N1  & -0.87477 &  2.39856 & -0.25527 & C8  &  2.62306 & -2.67655 &  2.60229 & H8  & -0.57582 & -0.88724 & -4.51013 \\
N2  & -2.33590 &  0.29169 & -1.00087 & C9  &  0.15499 &  0.53128 & -3.29399 & H9  & -2.06400 &  2.39475 &  5.23120 \\
F1  &  3.46345 & -2.46168 &  3.56659 & C10 &  0.05573 &  1.61134 & -4.38531 & H10 & -0.79278 &  3.93307 &  6.68815 \\
F2  &  3.07353 & -3.63110 &  1.90088 & C11 & -0.50511 &  1.66838 & -5.81023 & H11 &  1.33311 &  4.36471 &  5.84866 \\
F3  &  1.52152 & -3.10438 &  3.17004 & C12 & -0.24945 &  3.03746 & -6.04219 & H12 & -2.31846 &  0.41339 &  4.03935 \\
F4  & -2.60012 & -2.95987 &  3.25841 & C13 &  0.41958 &  3.91215 & -5.11434 & H13 &  0.68824 &  3.20860 &  0.68583 \\
F5  & -3.87412 & -1.42726 &  3.92558 & C14 & -0.26863 & -0.75223 & -3.64193 & H14 &  0.19397 &  5.39722 & -0.01779 \\
F6  & -3.93416 & -2.13272 &  1.93401 & C15 & -0.26287 & -1.79235 & -2.81791 & H15 & -1.63816 &  5.86689 & -1.21626 \\
F7  &  0.17358 & -4.05133 & -2.94273 & C16 & -0.59487 & -3.18044 & -3.36799 & H16 & -3.05496 &  4.12512 & -1.87791 \\
F8  & -0.69280 & -3.25270 & -4.66698 & C17 & -0.65892 &  1.07131 &  3.16452 & H17 & -4.30176 &  2.36813 & -2.35288 \\
F9  & -1.73261 & -3.64441 & -2.91401 & C18 & -0.34548 &  2.10192 &  4.09679 & H18 & -2.67057 & -1.59459 & -0.99534 \\
S1  &  3.81752 &  3.34246 &  0.38539 & C19 & -1.16940 &  2.61913 &  5.10969 & H19 & -6.74513 &  1.04279 & -2.47107 \\
S2  &  0.69428 &  3.12303 & -3.73361 & C20 & -0.44791 &  3.53185 &  5.92377 & H20 & -5.94723 &  0.95722 & -3.82308 \\
S3  &  1.19595 &  2.77981 &  4.12772 & C21 &  0.75709 &  3.73911 &  5.46979 & H21 & -7.45395 & -0.87583 & -3.65408 \\
    &          &          &          & C22 & -1.74692 &  0.23845 &  3.32680 & H22 & -4.71227 & -2.80205 & -1.92099 \\
    &          &          &          & C23 & -2.04663 & -0.80927 &  2.53380 & H23 & -7.14967 & -2.42935 & -1.87791 \\
    &          &          &          & C24 & -3.13980 & -1.79805 &  2.91709 & H24 & -6.71625 & -1.11161 & -1.07377 \\
    &          &          &          & C25 & -0.05462 &  3.38353 &  0.15453 & H25 & -3.89635 & -2.01483 & -4.97848 \\
    &          &          &          & C26 & -0.37452 &  4.70317 & -0.26190 & H26 & -4.04085 & -0.56208 & -4.40409 \\
    &          &          &          & C27 & -1.44844 &  4.98650 & -0.98209 & H27 & -4.97904 & -1.04316 & -5.56391 \\
    &          &          &          & C28 & -2.28523 &  3.95969 & -1.38195 & H28 & -6.70371 & -2.99980 & -4.93761 \\
    &          &          &          & C29 & -1.92015 &  2.65336 & -1.00308 & H29 & -6.51227 & -3.62159 & -3.51159 \\
    &          &          &          & C30 & -2.82682 &  1.49725 & -1.35102 & H30 & -5.34755 & -3.68815 & -4.55763 \\
    &          &          &          & C31 & -4.01588 &  1.55049 & -2.01377 &     &          &          &          \\
    &          &          &          & C32 & -4.79937 &  0.45522 & -2.20045 & C37 & -5.06857 & -1.93496 & -2.20928 \\
    &          &          &          & C33 & -4.26588 & -0.75413 & -1.89116 & C38 & -5.54386 & -1.82848 & -3.72146 \\
    &          &          &          & C34 & -3.02223 & -0.77315 & -1.25271 & C39 & -6.58040 & -1.64403 & -1.87238 \\
    &          &          &          & C35 & -6.09275 &  0.52368 & -2.96813 & C40 & -4.51721 & -1.31317 & -4.76640 \\
    &          &          &          & C36 & -6.59746 & -0.84160 & -3.17911 & C41 & -6.07635 & -3.15573 & -4.22846 \\
\end{tabular}
\begin{tabular}{c|ccc|c|ccc|c|ccc}
Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ & Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ & Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ \\
\hline
O1  & -5.24$\cdot 10^6$ & 1.29$\cdot 10^{-15}$ &  2.325 & C1 & -5.13$\cdot 10^5$ & 3.72$\cdot 10^{-17}$ &  0.067 & H1 & -6.26$\cdot 10^5$ & 7.16$\cdot 10^{-16}$ &  1.295 \\ 
O2 &  8.52$\cdot 10^6$ & 2.09$\cdot 10^{-15}$ &  3.782 & C2 & -2.94$\cdot 10^5$ & 2.13$\cdot 10^{-17}$ &  0.039 & H2 & -1.54$\cdot 10^5$ & 1.76$\cdot 10^{-16}$ &  0.318 \\ 
O3 & -2.63$\cdot 10^5$ & 6.46$\cdot 10^{-17}$ &  0.117 & C3 &  1.30$\cdot 10^6$ & 9.42$\cdot 10^{-17}$ &  0.170 & H3 & -6.27$\cdot 10^5$ & 7.19$\cdot 10^{-16}$ &  1.298 \\ 
O4 & -2.11$\cdot 10^4$ & 5.17$\cdot 10^{-18}$ &  0.009 & C4 &  3.00$\cdot 10^6$ & 2.17$\cdot 10^{-16}$ &  0.392 & H4 &  6.84$\cdot 10^5$ & 7.84$\cdot 10^{-16}$ &  1.416 \\ 
O5 &  6.30$\cdot 10^6$ & 1.55$\cdot 10^{-15}$ &  2.795 & C5 &  1.12$\cdot 10^6$ & 8.09$\cdot 10^{-17}$ &  0.146 & H5 &  8.19$\cdot 10^5$ & 9.38$\cdot 10^{-16}$ &  1.694 \\ 
O6 & -8.19$\cdot 10^6$ & 2.01$\cdot 10^{-15}$ &  3.634 & C6 &  4.26$\cdot 10^5$ & 3.09$\cdot 10^{-17}$ &  0.056 & H6 &  7.65$\cdot 10^5$ & 8.76$\cdot 10^{-16}$ &  1.583 \\ 
O7 &  1.11$\cdot 10^5$ & 2.72$\cdot 10^{-17}$ &  0.049 & C7 &  9.29$\cdot 10^5$ & 6.72$\cdot 10^{-17}$ &  0.122 & H7 &  9.49$\cdot 10^5$ & 1.09$\cdot 10^{-15}$ &  1.965 \\ 
O8 &  1.55$\cdot 10^5$ & 3.81$\cdot 10^{-17}$ &  0.069 & C8 &  6.82$\cdot 10^5$ & 4.94$\cdot 10^{-17}$ &  0.089 & H8 &  3.20$\cdot 10^4$ & 3.66$\cdot 10^{-17}$ &  0.066 \\ 
 &           &          &        & C9 &  3.11$\cdot 10^5$ & 2.25$\cdot 10^{-17}$ &  0.041 & H9 &  3.76$\cdot 10^5$ & 4.30$\cdot 10^{-16}$ &  0.778 \\ 
 &           &          &        & C10 &  2.29$\cdot 10^4$ & 1.66$\cdot 10^{-18}$ &  0.003 & H10 &  6.37$\cdot 10^5$ & 7.29$\cdot 10^{-16}$ &  1.317 \\ 
 &           &          &        & C11 &  7.94$\cdot 10^5$ & 5.74$\cdot 10^{-17}$ &  0.104 & H11 &  4.18$\cdot 10^5$ & 4.79$\cdot 10^{-16}$ &  0.865 \\ 
 &           &          &        & C12 &  1.06$\cdot 10^6$ & 7.66$\cdot 10^{-17}$ &  0.138 & H12 & -9.76$\cdot 10^4$ & 1.12$\cdot 10^{-16}$ &  0.202 \\ 
 &           &          &        & C13 & -7.99$\cdot 10^5$ & 5.78$\cdot 10^{-17}$ &  0.105 & H13 &  7.39$\cdot 10^4$ & 8.46$\cdot 10^{-17}$ &  0.153 \\ 
 &           &          &        & C14 & -2.64$\cdot 10^6$ & 1.91$\cdot 10^{-16}$ &  0.345 & H14 &  2.30$\cdot 10^3$ & 2.63$\cdot 10^{-18}$ &  0.005 \\ 
 &           &          &        & C15 & -1.02$\cdot 10^6$ & 7.37$\cdot 10^{-17}$ &  0.133 & H15 &  1.02$\cdot 10^6$ & 1.17$\cdot 10^{-15}$ &  2.107 \\ 
 &           &          &        &  &           &          &        & H16 &  3.89$\cdot 10^5$ & 4.45$\cdot 10^{-16}$ &  0.805 \\ 
 &           &          &        &  &           &          &        & H17 &  6.33$\cdot 10^5$ & 7.25$\cdot 10^{-16}$ &  1.310 \\ 
 &           &          &        &  &           &          &        & H18 & -3.73$\cdot 10^5$ & 4.27$\cdot 10^{-16}$ &  0.772 \\ 
 &           &          &        &  &           &          &        & H19 & -8.85$\cdot 10^5$ & 1.01$\cdot 10^{-15}$ &  1.832 \\ 
 &           &          &        &  &           &          &        & H20 & -6.25$\cdot 10^5$ & 7.16$\cdot 10^{-16}$ &  1.294 \\ 
 &           &          &        &  &           &          &        & H21 & -8.15$\cdot 10^5$ & 9.33$\cdot 10^{-16}$ &  1.686 \\ 
 &           &          &        &  &           &          &        & H22 & -7.70$\cdot 10^5$ & 8.82$\cdot 10^{-16}$ &  1.594 \\ 
 &           &          &        &  &           &          &        & H23 &  4.95$\cdot 10^5$ & 5.67$\cdot 10^{-16}$ &  1.024 \\ 
 &           &          &        &  &           &          &        & H24 &  1.12$\cdot 10^6$ & 1.28$\cdot 10^{-15}$ &  2.310 \\ 
 &           &          &        &  &           &          &        & H25 & -2.01$\cdot 10^5$ & 2.31$\cdot 10^{-16}$ &  0.417 \\ 
\end{tabular}
\begin{tabular}{c|ccc|c|ccc|c|ccc}
Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ & Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ & Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ \\
\hline    
O1 & -2.11$\cdot 10^4$ & 5.18$\cdot 10^{-18}$ &  0.009 & C1 &  1.92$\cdot 10^5$ & 1.39$\cdot 10^{-17}$ &  0.025 & H1 &  1.49$\cdot 10^4$ & 1.71$\cdot 10^{-17}$ &  0.031 \\
O2 &  9.43$\cdot 10^6$ & 2.32$\cdot 10^{-15}$ &  4.183 & C2 &  8.06$\cdot 10^3$ & 5.83$\cdot 10^{-19}$ &  0.001 & H2 & -2.65$\cdot 10^3$ & 3.04$\cdot 10^{-18}$ &  0.005 \\
O3 & -6.06$\cdot 10^6$ & 1.49$\cdot 10^{-15}$ &  2.687 & C3 &  5.95$\cdot 10^3$ & 4.31$\cdot 10^{-19}$ &  0.001 & H3 &  1.11$\cdot 10^6$ & 1.27$\cdot 10^{-15}$ &  2.292 \\
O4 &  7.34$\cdot 10^6$ & 1.80$\cdot 10^{-15}$ &  3.258 & C4 &  1.32$\cdot 10^5$ & 9.58$\cdot 10^{-18}$ &  0.017 & H4 &  3.85$\cdot 10^5$ & 4.41$\cdot 10^{-16}$ &  0.796 \\
O5 & -1.35$\cdot 10^6$ & 3.31$\cdot 10^{-16}$ &  0.599 & C5 & -2.59$\cdot 10^3$ & 1.88$\cdot 10^{-19}$ &  \textless 0.001 & H5 &  6.78$\cdot 10^5$ & 7.77$\cdot 10^{-16}$ &  1.403 \\
O6 & -1.02$\cdot 10^7$ & 2.50$\cdot 10^{-15}$ &  4.513 & C6 &  8.34$\cdot 10^5$ & 6.04$\cdot 10^{-17}$ &  0.109 & H6 & -5.96$\cdot 10^3$ & 6.82$\cdot 10^{-18}$ &  0.012 \\
N1 &  1.48$\cdot 10^6$ & 2.36$\cdot 10^{-17}$ &  0.043 & C7 & -7.64$\cdot 10^5$ & 5.53$\cdot 10^{-17}$ &  0.100 & H7 &  2.88$\cdot 10^4$ & 3.30$\cdot 10^{-17}$ &  0.060 \\
N2 &  7.94$\cdot 10^5$ & 1.27$\cdot 10^{-17}$ &  0.023 & C8 &  3.10$\cdot 10^6$ & 2.24$\cdot 10^{-16}$ &  0.405 & H8 &  1.26$\cdot 10^5$ & 1.44$\cdot 10^{-16}$ &  0.261 \\
N3 &  2.63$\cdot 10^4$ & 4.19$\cdot 10^{-19}$ &  0.001 & C9 &  4.81$\cdot 10^5$ & 3.48$\cdot 10^{-17}$ &  0.063 & H9 &  4.97$\cdot 10^5$ & 5.69$\cdot 10^{-16}$ &  1.028 \\
N4 & -1.35$\cdot 10^4$ & 2.16$\cdot 10^{-19}$ &  \textless 0.001 & C10 & -5.49$\cdot 10^3$ & 3.97$\cdot 10^{-19}$ &  0.001 & H10 &  2.18$\cdot 10^5$ & 2.49$\cdot 10^{-16}$ &  0.450 \\
    &           &          &        & C11 & -1.71$\cdot 10^4$ & 1.24$\cdot 10^{-18}$ &  0.002 & H11 &  1.65$\cdot 10^6$ & 1.89$\cdot 10^{-15}$ &  3.418 \\
    &           &          &        & C12 & -2.40$\cdot 10^4$ & 1.74$\cdot 10^{-18}$ &  0.003 & H12 &  2.81$\cdot 10^3$ & 3.22$\cdot 10^{-18}$ &  0.006 \\
    &           &          &        & C13 &  4.84$\cdot 10^4$ & 3.50$\cdot 10^{-18}$ &  0.006 & H13 &  3.47$\cdot 10^5$ & 3.97$\cdot 10^{-16}$ &  0.718 \\
    &           &          &        & C14 &  1.99$\cdot 10^5$ & 1.44$\cdot 10^{-17}$ &  0.026 & H14 &  3.04$\cdot 10^5$ & 3.48$\cdot 10^{-16}$ &  0.629 \\
    &           &          &        & C15 & -3.38$\cdot 10^6$ & 2.45$\cdot 10^{-16}$ &  0.442 & H15 & -1.92$\cdot 10^4$ & 2.20$\cdot 10^{-17}$ &  0.040 \\
    &           &          &        & C16 &  2.40$\cdot 10^4$ & 1.74$\cdot 10^{-18}$ &  0.003 & H16 &  5.63$\cdot 10^4$ & 6.45$\cdot 10^{-17}$ &  0.117 \\
    &           &          &        & C17 & -5.08$\cdot 10^4$ & 3.67$\cdot 10^{-18}$ &  0.007 & H17 & -6.48$\cdot 10^3$ & 7.42$\cdot 10^{-18}$ &  0.013 \\
    &           &          &        & C18 &  1.01$\cdot 10^6$ & 7.30$\cdot 10^{-17}$ &  0.132 & H18 & -8.10$\cdot 10^5$ & 9.28$\cdot 10^{-16}$ &  1.677 \\
    &           &          &        & C19 & -6.50$\cdot 10^3$ & 4.71$\cdot 10^{-19}$ &  0.001 & H19 & -2.29$\cdot 10^5$ & 2.62$\cdot 10^{-16}$ &  0.473 \\
    &           &          &        & C20 &  2.35$\cdot 10^5$ & 1.70$\cdot 10^{-17}$ &  0.031 & H20 & -7.27$\cdot 10^5$ & 8.32$\cdot 10^{-16}$ &  1.504 \\
    &           &          &        & C21 &  1.02$\cdot 10^6$ & 7.37$\cdot 10^{-17}$ &  0.133 & H21 &  8.45$\cdot 10^5$ & 9.67$\cdot 10^{-16}$ &  1.748 \\
    &           &          &        & C22 &  2.67$\cdot 10^5$ & 1.93$\cdot 10^{-17}$ &  0.035 & H22 &  7.06$\cdot 10^5$ & 8.08$\cdot 10^{-16}$ &  1.460 \\
    &           &          &        & C23 &  9.10$\cdot 10^5$ & 6.59$\cdot 10^{-17}$ &  0.119 & H23 &  1.01$\cdot 10^6$ & 1.15$\cdot 10^{-15}$ &  2.084 \\
    &           &          &        & C24 &  1.92$\cdot 10^3$ & 1.39$\cdot 10^{-19}$ &  \textless 0.001 & H24 &  1.26$\cdot 10^6$ & 1.44$\cdot 10^{-15}$ &  2.606 \\
    &           &          &        & C25 &  5.23$\cdot 10^5$ & 3.79$\cdot 10^{-17}$ &  0.068 & H25 & -1.11$\cdot 10^6$ & 1.27$\cdot 10^{-15}$ &  2.290 \\
    &           &          &        & C26 &  3.96$\cdot 10^5$ & 2.87$\cdot 10^{-17}$ &  0.052 & H26 & -8.88$\cdot 10^5$ & 1.02$\cdot 10^{-15}$ &  1.838 \\
    &           &          &        & C27 &  2.62$\cdot 10^4$ & 1.89$\cdot 10^{-18}$ &  0.003 & H27 & -8.79$\cdot 10^5$ & 1.01$\cdot 10^{-15}$ &  1.820 \\
    &           &          &        & C28 & -6.75$\cdot 10^5$ & 4.89$\cdot 10^{-17}$ &  0.088 & H28 & -5.90$\cdot 10^5$ & 6.76$\cdot 10^{-16}$ &  1.221 \\
    &           &          &        & C29 &  1.13$\cdot 10^6$ & 8.19$\cdot 10^{-17}$ &  0.148 & H29 & -1.58$\cdot 10^5$ & 1.80$\cdot 10^{-16}$ &  0.326 \\
    &           &          &        & C30 &  1.06$\cdot 10^6$ & 7.64$\cdot 10^{-17}$ &  0.138 & H30 &  1.29$\cdot 10^5$ & 1.48$\cdot 10^{-16}$ &  0.268 \\
    &           &          &        & C31 & -1.26$\cdot 10^6$ & 9.15$\cdot 10^{-17}$ &  0.165 & H31 &  5.59$\cdot 10^5$ & 6.40$\cdot 10^{-16}$ &  1.157 \\
    &           &          &        & C32 & -1.20$\cdot 10^6$ & 8.68$\cdot 10^{-17}$ &  0.157 &     &           &          &        \\
    &           &          &        & C33 &  2.23$\cdot 10^5$ & 1.61$\cdot 10^{-17}$ &  0.029 &     &           &          &        \\
\end{tabular}
\begin{tabular}{c|ccc|c|ccc|c|ccc}
Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ & Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ & Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ \\
\hline         
O1  &  2.16$\cdot 10^6$ & 5.31$\cdot 10^{-16}$ &  0.959 & C1 & -4.55$\cdot 10^5$ & 3.29$\cdot 10^{-17}$ &  0.059 & H1 & -4.39$\cdot 10^5$ & 5.03$\cdot 10^{-16}$ &  0.909 \\
O2 & -9.22$\cdot 10^6$ & 2.26$\cdot 10^{-15}$ &  4.091 & C2 & -1.86$\cdot 10^5$ & 1.34$\cdot 10^{-17}$ &  0.024 & H2 & -1.45$\cdot 10^5$ & 1.67$\cdot 10^{-16}$ &  0.301 \\
O3 &  3.98$\cdot 10^4$ & 9.76$\cdot 10^{-18}$ &  0.018 & C3 & -9.78$\cdot 10^4$ & 7.08$\cdot 10^{-18}$ &  0.013 & H3 & -6.42$\cdot 10^4$ & 7.36$\cdot 10^{-17}$ &  0.133 \\
O4 &  5.56$\cdot 10^6$ & 1.36$\cdot 10^{-15}$ &  2.466 & C4 & -6.00$\cdot 10^4$ & 4.34$\cdot 10^{-18}$ &  0.008 & H4 & -2.17$\cdot 10^3$ & 2.49$\cdot 10^{-18}$ &  0.004 \\
O5 & -9.70$\cdot 10^6$ & 2.38$\cdot 10^{-15}$ &  4.303 & C5 & -9.71$\cdot 10^3$ & 7.03$\cdot 10^{-19}$ &  0.001 & H5 &  1.55$\cdot 10^3$ & 1.78$\cdot 10^{-18}$ &  0.003 \\
O6 &  1.21$\cdot 10^7$ & 2.96$\cdot 10^{-15}$ &  5.350 & C6 & -1.97$\cdot 10^3$ & 1.43$\cdot 10^{-19}$ &  \textless 0.001 & H6 &  2.33$\cdot 10^4$ & 2.67$\cdot 10^{-17}$ &  0.048 \\
N1 & -7.10$\cdot 10^5$ & 1.13$\cdot 10^{-17}$ &  0.020 & C7 &  1.83$\cdot 10^3$ & 1.32$\cdot 10^{-19}$ &  \textless 0.001 & H7 &  3.88$\cdot 10^4$ & 4.45$\cdot 10^{-17}$ &  0.080 \\
N2 &  1.72$\cdot 10^5$ & 2.74$\cdot 10^{-18}$ &  0.005 & C8 &  8.84$\cdot 10^3$ & 6.40$\cdot 10^{-19}$ &  0.001 & H8 & -1.64$\cdot 10^5$ & 1.88$\cdot 10^{-16}$ &  0.339 \\
N3 & -8.96$\cdot 10^3$ & 1.43$\cdot 10^{-19}$ &  \textless 0.001 & C9 &  3.78$\cdot 10^4$ & 2.74$\cdot 10^{-18}$ &  0.005 & H9 & -1.29$\cdot 10^6$ & 1.48$\cdot 10^{-15}$ &  2.666 \\
N4 &  5.98$\cdot 10^3$ & 9.54$\cdot 10^{-20}$ &  \textless 0.001 & C10 &  3.80$\cdot 10^4$ & 2.75$\cdot 10^{-18}$ &  0.005 & H10 & -5.97$\cdot 10^5$ & 6.83$\cdot 10^{-16}$ &  1.235 \\
811 &           &          &        & C11 &  5.01$\cdot 10^4$ & 3.63$\cdot 10^{-18}$ &  0.007 & H11 & -8.70$\cdot 10^5$ & 9.96$\cdot 10^{-16}$ &  1.800 \\
 &           &          &        & C12 &  2.94$\cdot 10^4$ & 2.13$\cdot 10^{-18}$ &  0.004 & H12 &  3.45$\cdot 10^5$ & 3.95$\cdot 10^{-16}$ &  0.713 \\
 &           &          &        & C13 &  7.69$\cdot 10^4$ & 5.56$\cdot 10^{-18}$ &  0.010 & H13 &  1.25$\cdot 10^6$ & 1.43$\cdot 10^{-15}$ &  2.585 \\
 &           &          &        & C14 & -1.06$\cdot 10^5$ & 7.68$\cdot 10^{-18}$ &  0.014 & H14 &  8.55$\cdot 10^5$ & 9.80$\cdot 10^{-16}$ &  1.770 \\
 &           &          &        & C15 & -1.11$\cdot 10^6$ & 8.02$\cdot 10^{-17}$ &  0.145 & H15 &  1.29$\cdot 10^6$ & 1.47$\cdot 10^{-15}$ &  2.660 \\
 &           &          &        & C16 & -1.94$\cdot 10^6$ & 1.40$\cdot 10^{-16}$ &  0.253 & H16 & -9.41$\cdot 10^5$ & 1.08$\cdot 10^{-15}$ &  1.948 \\
 &           &          &        & C17 &  6.50$\cdot 10^5$ & 4.70$\cdot 10^{-17}$ &  0.085 & H17 & -9.20$\cdot 10^5$ & 1.05$\cdot 10^{-15}$ &  1.904 \\
 &           &          &        & C18 &  3.33$\cdot 10^6$ & 2.41$\cdot 10^{-16}$ &  0.436 & H18 & -9.11$\cdot 10^5$ & 1.04$\cdot 10^{-15}$ &  1.885 \\
 &           &          &        & C19 &  1.45$\cdot 10^6$ & 1.05$\cdot 10^{-16}$ &  0.189 & H19 & -1.25$\cdot 10^6$ & 1.43$\cdot 10^{-15}$ &  2.591 \\
 &           &          &        & C20 & -1.28$\cdot 10^6$ & 9.24$\cdot 10^{-17}$ &  0.167 & H20 &  3.55$\cdot 10^5$ & 4.07$\cdot 10^{-16}$ &  0.735 \\
 &           &          &        & C21 & -3.90$\cdot 10^6$ & 2.82$\cdot 10^{-16}$ &  0.510 & H21 &  4.04$\cdot 10^5$ & 4.63$\cdot 10^{-16}$ &  0.836 \\
 &           &          &        & C22 & -2.43$\cdot 10^6$ & 1.76$\cdot 10^{-16}$ &  0.318 & H22 & -2.37$\cdot 10^5$ & 2.72$\cdot 10^{-16}$ &  0.491 \\
 &           &          &        & C23 & -1.31$\cdot 10^6$ & 9.51$\cdot 10^{-17}$ &  0.172 & H23 &  7.06$\cdot 10^4$ & 8.09$\cdot 10^{-17}$ &  0.146 \\
 &           &          &        & C24 &  5.49$\cdot 10^4$ & 3.98$\cdot 10^{-18}$ &  0.007 & H24 &  5.61$\cdot 10^5$ & 6.42$\cdot 10^{-16}$ &  1.161 \\
 &           &          &        & C25 &  6.02$\cdot 10^5$ & 4.36$\cdot 10^{-17}$ &  0.079 & H25 &  3.85$\cdot 10^5$ & 4.41$\cdot 10^{-16}$ &  0.798 \\
 &           &          &        & C26 &  1.70$\cdot 10^6$ & 1.23$\cdot 10^{-16}$ &  0.223 & H26 &  9.64$\cdot 10^5$ & 1.10$\cdot 10^{-15}$ &  1.996 \\
 &           &          &        & C27 & -1.54$\cdot 10^4$ & 1.11$\cdot 10^{-18}$ &  0.002 & H27 &  7.73$\cdot 10^3$ & 8.85$\cdot 10^{-18}$ &  0.016 \\
 &           &          &        & C28 &  8.00$\cdot 10^5$ & 5.79$\cdot 10^{-17}$ &  0.105 & H28 & -3.25$\cdot 10^4$ & 3.72$\cdot 10^{-17}$ &  0.067 \\
 &           &          &        & C29 & -5.77$\cdot 10^2$ & 4.18$\cdot 10^{-20}$ &  \textless 0.001 & H29 &  3.89$\cdot 10^4$ & 4.45$\cdot 10^{-17}$ &  0.081 \\
\end{tabular}
\begin{tabular}{c|ccc|c|ccc|c|ccc}
Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ & Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ & Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ \\
\hline   
O1  & -1.03$\cdot 10^7$ & 2.53$\cdot 10^{-15}$ &  4.565 & C1 & -8.61$\cdot 10^5$ & 6.23$\cdot 10^{-17}$ &  0.113 & H1 & -1.65$\cdot 10^6$ & 1.89$\cdot 10^{-15}$ &  3.413 \\
O2 &  1.36$\cdot 10^7$ & 3.34$\cdot 10^{-15}$ &  6.030 & C2 & -1.82$\cdot 10^5$ & 1.32$\cdot 10^{-17}$ &  0.024 & H2 & -1.79$\cdot 10^5$ & 2.05$\cdot 10^{-16}$ &  0.371 \\
O3 &  4.48$\cdot 10^6$ & 1.10$\cdot 10^{-15}$ &  1.988 & C3 & -8.56$\cdot 10^3$ & 6.20$\cdot 10^{-19}$ &  0.001 & H3 &  3.26$\cdot 10^3$ & 3.74$\cdot 10^{-18}$ &  0.007 \\
O4 & -1.46$\cdot 10^3$ & 3.58$\cdot 10^{-19}$ &  0.001 & C4 &  4.31$\cdot 10^4$ & 3.12$\cdot 10^{-18}$ &  0.006 & H4 &  1.83$\cdot 10^4$ & 2.10$\cdot 10^{-17}$ &  0.038 \\
O5 &  5.20$\cdot 10^6$ & 1.28$\cdot 10^{-15}$ &  2.309 & C5 &  1.87$\cdot 10^4$ & 1.35$\cdot 10^{-18}$ &  0.002 & H5 & -2.72$\cdot 10^4$ & 3.11$\cdot 10^{-17}$ &  0.056 \\
O6 & -1.17$\cdot 10^7$ & 2.88$\cdot 10^{-15}$ &  5.200 & C6 & -2.61$\cdot 10^4$ & 1.89$\cdot 10^{-18}$ &  0.003 & H6 & -1.21$\cdot 10^5$ & 1.39$\cdot 10^{-16}$ &  0.251 \\
N1 & -7.73$\cdot 10^5$ & 1.23$\cdot 10^{-17}$ &  0.022 & C7 & -1.33$\cdot 10^5$ & 9.61$\cdot 10^{-18}$ &  0.017 & H7 & -2.33$\cdot 10^5$ & 2.67$\cdot 10^{-16}$ &  0.482 \\
N2 & -1.24$\cdot 10^6$ & 1.98$\cdot 10^{-17}$ &  0.036 & C8 & -1.87$\cdot 10^5$ & 1.36$\cdot 10^{-17}$ &  0.025 & H8 & -8.31$\cdot 10^5$ & 9.52$\cdot 10^{-16}$ &  1.720 \\
 &           &          &        & C9 & -3.21$\cdot 10^5$ & 2.32$\cdot 10^{-17}$ &  0.042 & H9 & -8.00$\cdot 10^5$ & 9.16$\cdot 10^{-16}$ &  1.656 \\
 &           &          &        & C10 & -8.08$\cdot 10^5$ & 5.85$\cdot 10^{-17}$ &  0.106 & H10 & -5.82$\cdot 10^5$ & 6.67$\cdot 10^{-16}$ &  1.205 \\
 &           &          &        & C11 & -2.13$\cdot 10^5$ & 1.54$\cdot 10^{-17}$ &  0.028 & H11 & -1.47$\cdot 10^6$ & 1.69$\cdot 10^{-15}$ &  3.049 \\
 &           &          &        & C12 &  7.01$\cdot 10^4$ & 5.07$\cdot 10^{-18}$ &  0.009 & H12 &  6.55$\cdot 10^5$ & 7.50$\cdot 10^{-16}$ &  1.356 \\
 &           &          &        & C13 & -1.11$\cdot 10^6$ & 8.04$\cdot 10^{-17}$ &  0.145 & H13 &  1.45$\cdot 10^6$ & 1.67$\cdot 10^{-15}$ &  3.011 \\
 &           &          &        & C14 & -1.55$\cdot 10^6$ & 1.12$\cdot 10^{-16}$ &  0.203 & H14 &  1.05$\cdot 10^6$ & 1.20$\cdot 10^{-15}$ &  2.177 \\
 &           &          &        & C15 &  1.28$\cdot 10^6$ & 9.24$\cdot 10^{-17}$ &  0.167 & H15 &  1.37$\cdot 10^6$ & 1.57$\cdot 10^{-15}$ &  2.844 \\
 &           &          &        & C16 &  4.14$\cdot 10^6$ & 3.00$\cdot 10^{-16}$ &  0.542 & H16 & -4.96$\cdot 10^5$ & 5.68$\cdot 10^{-16}$ &  1.026 \\
 &           &          &        & C17 &  1.68$\cdot 10^6$ & 1.21$\cdot 10^{-16}$ &  0.220 & H17 &  2.89$\cdot 10^4$ & 3.31$\cdot 10^{-17}$ &  0.060 \\
 &           &          &        & C18 & -2.51$\cdot 10^4$ & 1.82$\cdot 10^{-18}$ &  0.003 & H18 &  4.56$\cdot 10^5$ & 5.22$\cdot 10^{-16}$ &  0.944 \\
 &           &          &        & C19 & -1.94$\cdot 10^5$ & 1.41$\cdot 10^{-17}$ &  0.025 & H19 & -4.46$\cdot 10^5$ & 5.11$\cdot 10^{-16}$ &  0.923 \\
 &           &          &        & C20 & -7.19$\cdot 10^5$ & 5.20$\cdot 10^{-17}$ &  0.094 & H20 & -2.35$\cdot 10^3$ & 2.69$\cdot 10^{-18}$ &  0.005 \\
 &           &          &        & C21 & -6.06$\cdot 10^5$ & 4.39$\cdot 10^{-17}$ &  0.079 & H21 & -1.64$\cdot 10^5$ & 1.87$\cdot 10^{-16}$ &  0.339 \\
 &           &          &        & C22 & -9.50$\cdot 10^4$ & 6.88$\cdot 10^{-18}$ &  0.012 & H22 &  5.68$\cdot 10^4$ & 6.50$\cdot 10^{-17}$ &  0.117 \\
 &           &          &        & C23 &  2.68$\cdot 10^5$ & 1.94$\cdot 10^{-17}$ &  0.035 & H23 &  5.62$\cdot 10^5$ & 6.44$\cdot 10^{-16}$ &  1.164 \\
 &           &          &        & C24 & -4.73$\cdot 10^5$ & 3.43$\cdot 10^{-17}$ &  0.062 & H24 & -1.06$\cdot 10^5$ & 1.21$\cdot 10^{-16}$ &  0.218 \\
 &           &          &        & C25 & -2.25$\cdot 10^6$ & 1.63$\cdot 10^{-16}$ &  0.294 & H25 &  4.11$\cdot 10^5$ & 4.70$\cdot 10^{-16}$ &  0.850 \\
 &           &          &        & C26 & -4.26$\cdot 10^6$ & 3.09$\cdot 10^{-16}$ &  0.558 & H26 & -1.19$\cdot 10^6$ & 1.36$\cdot 10^{-15}$ &  2.456 \\
 &           &          &        & C27 & -1.54$\cdot 10^6$ & 1.11$\cdot 10^{-16}$ &  0.201 & H27 & -1.25$\cdot 10^6$ & 1.43$\cdot 10^{-15}$ &  2.586 \\
 &           &          &        &  &           &          &        & H28 & -1.02$\cdot 10^6$ & 1.17$\cdot 10^{-15}$ &  2.119 \\
 &           &          &        &  &           &          &        & H29 & -1.19$\cdot 10^6$ & 1.36$\cdot 10^{-15}$ &  2.466 \\
\end{tabular}
\captionof{table}{Values of $\beta^2 \sigma^{\left(1p\right)}$, expressed in ppm au, of the rotating electric polarization, expressed in $\frac{C}{m^2}$, and of the induced voltage, expressed in $\mu$V, for non-lanthanide atoms of complex {\bf 4}. 1 ppm au of $\beta^2 \sigma^{\left(1p\right)}$ = 1.94469097 $\cdot 10^{-18} \frac{m}{V}$.}\label{pseudo4}
\end{center}
\end{small}
\begin{small}
\begin{center}
\begin{tabular}{c|ccc|c|ccc|c|ccc}
Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ & Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ & Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ \\
\hline 
O1  & -6.45$\cdot 10^5$ & 1.58$\cdot 10^{-16}$ &  0.286 & C1 &  5.41$\cdot 10^4$ & 3.92$\cdot 10^{-18}$ &  0.007 & H1 &  2.27$\cdot 10^5$ & 2.60$\cdot 10^{-16}$ &  0.469 \\
O2 &  1.46$\cdot 10^6$ & 3.59$\cdot 10^{-16}$ &  0.648 & C2 & -1.30$\cdot 10^6$ & 9.44$\cdot 10^{-17}$ &  0.171 & H2 &  3.07$\cdot 10^4$ & 3.52$\cdot 10^{-17}$ &  0.064 \\
O3 &  5.70$\cdot 10^6$ & 1.40$\cdot 10^{-15}$ &  2.527 & C3 &  1.34$\cdot 10^4$ & 9.67$\cdot 10^{-19}$ &  0.002 & H3 & -1.81$\cdot 10^4$ & 2.07$\cdot 10^{-17}$ &  0.037 \\
O4 & -8.47$\cdot 10^6$ & 2.08$\cdot 10^{-15}$ &  3.758 & C4 &  1.97$\cdot 10^6$ & 1.42$\cdot 10^{-16}$ &  0.257 & H4 & -2.29$\cdot 10^6$ & 2.63$\cdot 10^{-15}$ &  4.748 \\
O5 & -4.20$\cdot 10^6$ & 1.03$\cdot 10^{-15}$ &  1.865 & C5 &  2.41$\cdot 10^5$ & 1.74$\cdot 10^{-17}$ &  0.031 & H5 & -4.24$\cdot 10^5$ & 4.86$\cdot 10^{-16}$ &  0.878 \\
O6 &  9.79$\cdot 10^6$ & 2.40$\cdot 10^{-15}$ &  4.342 & C6 & -1.37$\cdot 10^6$ & 9.92$\cdot 10^{-17}$ &  0.179 & H6 & -4.14$\cdot 10^5$ & 4.74$\cdot 10^{-16}$ &  0.857 \\
O7 & -2.32$\cdot 10^6$ & 5.71$\cdot 10^{-16}$ &  1.031 & C7 & -3.18$\cdot 10^6$ & 2.30$\cdot 10^{-16}$ &  0.416 & H7 &  1.06$\cdot 10^6$ & 1.21$\cdot 10^{-15}$ &  2.191 \\
O8 & -6.36$\cdot 10^6$ & 1.56$\cdot 10^{-15}$ &  2.819 & C8 &  4.74$\cdot 10^5$ & 3.43$\cdot 10^{-17}$ &  0.062 & H8 &  2.43$\cdot 10^6$ & 2.79$\cdot 10^{-15}$ &  5.037 \\
F1 &  2.70$\cdot 10^5$ & 2.74$\cdot 10^{-16}$ &  0.495 & C9 & -1.27$\cdot 10^6$ & 9.18$\cdot 10^{-17}$ &  0.166 & H9 &  1.87$\cdot 10^6$ & 2.14$\cdot 10^{-15}$ &  3.862 \\
F2 &  7.88$\cdot 10^4$ & 8.00$\cdot 10^{-17}$ &  0.145 & C10 & -1.22$\cdot 10^6$ & 8.84$\cdot 10^{-17}$ &  0.160 & H10 &  5.33$\cdot 10^5$ & 6.11$\cdot 10^{-16}$ &  1.103 \\
F3 &  8.76$\cdot 10^5$ & 8.89$\cdot 10^{-16}$ &  1.607 & C11 &  2.25$\cdot 10^5$ & 1.63$\cdot 10^{-17}$ &  0.029 & H11 & -7.55$\cdot 10^5$ & 8.65$\cdot 10^{-16}$ &  1.563 \\
F4 & -6.90$\cdot 10^5$ & 7.00$\cdot 10^{-16}$ &  1.265 & C12 &  2.34$\cdot 10^6$ & 1.69$\cdot 10^{-16}$ &  0.306 & H12 &  1.95$\cdot 10^4$ & 2.24$\cdot 10^{-17}$ &  0.040 \\
F5 & -1.09$\cdot 10^6$ & 1.11$\cdot 10^{-15}$ &  2.005 & C13 & -7.91$\cdot 10^5$ & 5.72$\cdot 10^{-17}$ &  0.103 & H13 & -1.06$\cdot 10^6$ & 1.21$\cdot 10^{-15}$ &  2.186 \\
F6 & -6.67$\cdot 10^5$ & 6.77$\cdot 10^{-16}$ &  1.223 & C14 &  9.87$\cdot 10^5$ & 7.14$\cdot 10^{-17}$ &  0.129 &  &           &          &        \\
F7 & -1.09$\cdot 10^6$ & 1.10$\cdot 10^{-15}$ &  1.993 & C15 & -1.84$\cdot 10^6$ & 1.33$\cdot 10^{-16}$ &  0.241 &  &           &          &        \\
F8 & -3.55$\cdot 10^5$ & 3.60$\cdot 10^{-16}$ &  0.650 & C16 & -2.02$\cdot 10^6$ & 1.46$\cdot 10^{-16}$ &  0.264 &  &           &          &        \\
F9 & -3.10$\cdot 10^5$ & 3.14$\cdot 10^{-16}$ &  0.568 & C17 & -3.01$\cdot 10^6$ & 2.18$\cdot 10^{-16}$ &  0.394 &  &           &          &        \\
F10 &  7.20$\cdot 10^5$ & 7.31$\cdot 10^{-16}$ &  1.320 & C18 & -4.17$\cdot 10^5$ & 3.02$\cdot 10^{-17}$ &  0.055 &  &           &          &        \\
F11 &  9.78$\cdot 10^5$ & 9.92$\cdot 10^{-16}$ &  1.793 & C19 & -1.02$\cdot 10^6$ & 7.39$\cdot 10^{-17}$ &  0.134 &  &           &          &        \\
F12 &  3.62$\cdot 10^5$ & 3.67$\cdot 10^{-16}$ &  0.663 &  &           &          &        &  &           &          &        \\
F13 & -2.67$\cdot 10^4$ & 2.71$\cdot 10^{-17}$ &  0.049 &  &           &          &        &  &           &          &        \\
F14 & -1.62$\cdot 10^5$ & 1.64$\cdot 10^{-16}$ &  0.297 &  &           &          &        &  &           &          &        \\
F15 & -3.58$\cdot 10^5$ & 3.63$\cdot 10^{-16}$ &  0.656 &  &           &          &        &  &           &          &        \\
F16 & -2.20$\cdot 10^5$ & 2.24$\cdot 10^{-16}$ &  0.404 &  &           &          &        &  &           &          &        \\
F17 & -1.01$\cdot 10^6$ & 1.02$\cdot 10^{-15}$ &  1.848 &  &           &          &        &  &           &          &        \\
F18 & -6.52$\cdot 10^5$ & 6.61$\cdot 10^{-16}$ &  1.195 &  &           &          &        &  &           &          &        \\
\end{tabular}
\captionof{table}{Values of $\beta^2 \sigma^{\left(1p\right)}$, expressed in ppm au, of the rotating electric polarization, expressed in $\frac{C}{m^2}$, and of the induced voltage, expressed in $\mu$V, for non-lanthanide atoms of complex {\bf 5}. 1 ppm au of $\beta^2 \sigma^{\left(1p\right)}$ = 1.94469097 $\cdot 10^{-18} \frac{m}{V}$.}\label{pseudo5}
\end{center}
\end{small}
\begin{small}
\begin{center}
\begin{tabular}{c|ccc|c|ccc|c|ccc}
Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ & Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ & Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ \\
\hline
O1  &  2.74$\cdot 10^7$ & 6.72$\cdot 10^{-15}$ &  12.15 & C1 &  6.04$\cdot 10^4$ & 4.37$\cdot 10^{-18}$ &  0.008 & H1 &  1.32$\cdot 10^6$ & 1.51$\cdot 10^{-15}$ &  2.734 \\
O2 &  1.92$\cdot 10^7$ & 4.71$\cdot 10^{-15}$ &  8.504 & C2 & -9.18$\cdot 10^5$ & 6.65$\cdot 10^{-17}$ &  0.120 & H2 & -1.46$\cdot 10^6$ & 1.67$\cdot 10^{-15}$ &  3.018 \\
O3 & -1.23$\cdot 10^7$ & 3.03$\cdot 10^{-15}$ &  5.470 & C3 &  7.23$\cdot 10^6$ & 5.23$\cdot 10^{-16}$ &  0.946 & H3 &  1.63$\cdot 10^5$ & 1.87$\cdot 10^{-16}$ &  0.338 \\
O4 & -2.46$\cdot 10^6$ & 6.05$\cdot 10^{-16}$ &  1.093 & C4 &  5.03$\cdot 10^6$ & 3.64$\cdot 10^{-16}$ &  0.658 & H4 & -1.36$\cdot 10^6$ & 1.56$\cdot 10^{-15}$ &  2.821 \\
O5 & -2.21$\cdot 10^6$ & 5.42$\cdot 10^{-16}$ &  0.980 & C5 &  6.96$\cdot 10^5$ & 5.04$\cdot 10^{-17}$ &  0.091 & H5 &  6.64$\cdot 10^5$ & 7.61$\cdot 10^{-16}$ &  1.374 \\
O6 & -1.86$\cdot 10^7$ & 4.58$\cdot 10^{-15}$ &  8.273 & C6 & -2.42$\cdot 10^6$ & 1.75$\cdot 10^{-16}$ &  0.316 & H6 & -1.58$\cdot 10^6$ & 1.81$\cdot 10^{-15}$ &  3.275 \\
O7 & -4.83$\cdot 10^6$ & 1.19$\cdot 10^{-15}$ &  2.143 & C7 & -5.51$\cdot 10^6$ & 3.99$\cdot 10^{-16}$ &  0.721 & H7 & -1.42$\cdot 10^6$ & 1.63$\cdot 10^{-15}$ &  2.939 \\
O8 &  9.28$\cdot 10^6$ & 2.28$\cdot 10^{-15}$ &  4.118 & C8 &  1.45$\cdot 10^6$ & 1.05$\cdot 10^{-16}$ &  0.189 & H8 & -2.66$\cdot 10^6$ & 3.04$\cdot 10^{-15}$ &  5.501 \\
O9 & -1.52$\cdot 10^7$ & 3.73$\cdot 10^{-15}$ &  6.737 & C9 & -8.77$\cdot 10^5$ & 6.35$\cdot 10^{-17}$ &  0.115 & H9 & -5.30$\cdot 10^5$ & 6.07$\cdot 10^{-16}$ &  1.097 \\
O10 & -1.45$\cdot 10^6$ & 3.57$\cdot 10^{-16}$ &  0.645 & C10 &  2.92$\cdot 10^5$ & 2.11$\cdot 10^{-17}$ &  0.038 & H10 &  2.18$\cdot 10^5$ & 2.49$\cdot 10^{-16}$ &  0.451 \\
O11 & -1.63$\cdot 10^6$ & 4.01$\cdot 10^{-16}$ &  0.724 & C11 &  3.42$\cdot 10^6$ & 2.48$\cdot 10^{-16}$ &  0.448 & H11 &  1.73$\cdot 10^6$ & 1.99$\cdot 10^{-15}$ &  3.590 \\
N1 &  2.72$\cdot 10^6$ & 4.34$\cdot 10^{-17}$ &  0.078 & C12 &  2.71$\cdot 10^6$ & 1.96$\cdot 10^{-16}$ &  0.355 & H12 &  8.70$\cdot 10^5$ & 9.96$\cdot 10^{-16}$ &  1.801 \\
N2 &  2.71$\cdot 10^6$ & 4.32$\cdot 10^{-17}$ &  0.078 & C13 &  1.26$\cdot 10^6$ & 9.14$\cdot 10^{-17}$ &  0.165 & H13 & -1.08$\cdot 10^5$ & 1.24$\cdot 10^{-16}$ &  0.224 \\
N3 &  6.76$\cdot 10^5$ & 1.08$\cdot 10^{-17}$ &  0.019 & C14 &  8.21$\cdot 10^3$ & 5.94$\cdot 10^{-19}$ &  0.001 & H14 & -8.14$\cdot 10^5$ & 9.32$\cdot 10^{-16}$ &  1.684 \\
N4 & -4.74$\cdot 10^6$ & 7.55$\cdot 10^{-17}$ &  0.136 & C15 & -2.34$\cdot 10^5$ & 1.69$\cdot 10^{-17}$ &  0.031 & H15 & -6.01$\cdot 10^6$ & 6.88$\cdot 10^{-15}$ &  12.44 \\
N5 & -3.89$\cdot 10^6$ & 6.20$\cdot 10^{-17}$ &  0.112 & C16 & -3.93$\cdot 10^6$ & 2.85$\cdot 10^{-16}$ &  0.515 & H16 & -2.62$\cdot 10^6$ & 3.00$\cdot 10^{-15}$ &  5.418 \\
N6 &  3.99$\cdot 10^6$ & 6.36$\cdot 10^{-17}$ &  0.115 & C17 &  1.84$\cdot 10^6$ & 1.33$\cdot 10^{-16}$ &  0.240 & H17 & -1.46$\cdot 10^6$ & 1.67$\cdot 10^{-15}$ &  3.017 \\
 &           &          &        & C18 &  1.04$\cdot 10^6$ & 7.52$\cdot 10^{-17}$ &  0.136 & H18 &  1.34$\cdot 10^6$ & 1.54$\cdot 10^{-15}$ &  2.782 \\
 &           &          &        & C19 &  9.48$\cdot 10^5$ & 6.87$\cdot 10^{-17}$ &  0.124 & H19 &  6.84$\cdot 10^5$ & 7.83$\cdot 10^{-16}$ &  1.415 \\
 &           &          &        &  &           &          &        & H20 &  6.43$\cdot 10^5$ & 7.36$\cdot 10^{-16}$ &  1.330 \\
 &           &          &        &  &           &          &        & H21 &  1.80$\cdot 10^6$ & 2.06$\cdot 10^{-15}$ &  3.730 \\
 &           &          &        &  &           &          &        & H22 &  7.33$\cdot 10^6$ & 8.39$\cdot 10^{-15}$ &  15.16 \\
 &           &          &        &  &           &          &        & H23 &  7.68$\cdot 10^5$ & 8.79$\cdot 10^{-16}$ &  1.589 \\
 &           &          &        &  &           &          &        & H24 &  1.69$\cdot 10^6$ & 1.93$\cdot 10^{-15}$ &  3.494 \\
\end{tabular}
\begin{tabular}{c|ccc|c|ccc|c|ccc}
Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ & Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ & Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ \\
\hline            
O1  & -1.22$\cdot 10^6$ & 3.00$\cdot 10^{-16}$ &  0.542 & C1 & -2.60$\cdot 10^5$ & 1.89$\cdot 10^{-17}$ &  0.034 & H1 & -3.91$\cdot 10^5$ & 4.47$\cdot 10^{-16}$ &  0.808 \\
O2 &  1.24$\cdot 10^7$ & 3.04$\cdot 10^{-15}$ &  5.500 & C2 & -8.26$\cdot 10^4$ & 5.98$\cdot 10^{-18}$ &  0.011 & H2 &  2.45$\cdot 10^4$ & 2.81$\cdot 10^{-17}$ &  0.051 \\
O3 &  6.69$\cdot 10^6$ & 1.64$\cdot 10^{-15}$ &  2.968 & C3 & -3.42$\cdot 10^5$ & 2.47$\cdot 10^{-17}$ &  0.045 & H3 & -1.08$\cdot 10^6$ & 1.23$\cdot 10^{-15}$ &  2.230 \\
O4 & -9.17$\cdot 10^5$ & 2.25$\cdot 10^{-16}$ &  0.407 & C4 & -1.07$\cdot 10^5$ & 7.78$\cdot 10^{-18}$ &  0.014 & H4 &  2.00$\cdot 10^5$ & 2.30$\cdot 10^{-16}$ &  0.415 \\
O5 & -1.12$\cdot 10^7$ & 2.76$\cdot 10^{-15}$ &  4.987 & C5 &  1.67$\cdot 10^5$ & 1.21$\cdot 10^{-17}$ &  0.022 & H5 & -2.65$\cdot 10^4$ & 3.04$\cdot 10^{-17}$ &  0.055 \\
O6 & -8.51$\cdot 10^6$ & 2.09$\cdot 10^{-15}$ &  3.775 & C6 & -4.11$\cdot 10^5$ & 2.97$\cdot 10^{-17}$ &  0.054 & H6 & -2.07$\cdot 10^4$ & 2.37$\cdot 10^{-17}$ &  0.043 \\
N1 &  2.66$\cdot 10^5$ & 4.24$\cdot 10^{-18}$ &  0.008 & C7 & -1.04$\cdot 10^5$ & 7.51$\cdot 10^{-18}$ &  0.014 & H7 & -5.08$\cdot 10^4$ & 5.81$\cdot 10^{-17}$ &  0.105 \\
N2 &  1.57$\cdot 10^6$ & 2.51$\cdot 10^{-17}$ &  0.045 & C8 & -8.26$\cdot 10^4$ & 5.98$\cdot 10^{-18}$ &  0.011 & H8 &  7.81$\cdot 10^5$ & 8.94$\cdot 10^{-16}$ &  1.615 \\
N3 & -5.43$\cdot 10^4$ & 8.67$\cdot 10^{-19}$ &  0.002 & C9 &  3.82$\cdot 10^4$ & 2.77$\cdot 10^{-18}$ &  0.005 & H9 &  5.08$\cdot 10^4$ & 5.81$\cdot 10^{-17}$ &  0.105 \\
N4 & -5.89$\cdot 10^4$ & 9.39$\cdot 10^{-19}$ &  0.002 & C10 &  1.60$\cdot 10^6$ & 1.16$\cdot 10^{-16}$ &  0.209 & H10 &  6.67$\cdot 10^5$ & 7.64$\cdot 10^{-16}$ &  1.381 \\
F1 & -9.03$\cdot 10^5$ & 9.16$\cdot 10^{-16}$ &  1.656 & C11 & -1.04$\cdot 10^5$ & 7.56$\cdot 10^{-18}$ &  0.014 & H11 & -3.73$\cdot 10^4$ & 4.27$\cdot 10^{-17}$ &  0.077 \\
F2 & -1.01$\cdot 10^6$ & 1.02$\cdot 10^{-15}$ &  1.844 & C12 &  6.07$\cdot 10^4$ & 4.40$\cdot 10^{-18}$ &  0.008 & H12 &  2.26$\cdot 10^6$ & 2.58$\cdot 10^{-15}$ &  4.670 \\
F3 & -1.12$\cdot 10^6$ & 1.14$\cdot 10^{-15}$ &  2.061 & C13 & -2.02$\cdot 10^6$ & 1.46$\cdot 10^{-16}$ &  0.264 & H13 & -7.89$\cdot 10^4$ & 9.03$\cdot 10^{-17}$ &  0.163 \\
F4 & -2.92$\cdot 10^5$ & 2.96$\cdot 10^{-16}$ &  0.535 & C14 &  2.17$\cdot 10^5$ & 1.57$\cdot 10^{-17}$ &  0.028 & H14 &  5.68$\cdot 10^4$ & 6.50$\cdot 10^{-17}$ &  0.117 \\
F5 & -7.59$\cdot 10^4$ & 7.70$\cdot 10^{-17}$ &  0.139 & C15 &  5.99$\cdot 10^5$ & 4.34$\cdot 10^{-17}$ &  0.078 & H15 &  9.46$\cdot 10^5$ & 1.08$\cdot 10^{-15}$ &  1.958 \\
F6 &  7.84$\cdot 10^4$ & 7.95$\cdot 10^{-17}$ &  0.144 & C16 & -3.12$\cdot 10^4$ & 2.26$\cdot 10^{-18}$ &  0.004 & H16 &  2.77$\cdot 10^4$ & 3.17$\cdot 10^{-17}$ &  0.057 \\
F7 & -6.26$\cdot 10^5$ & 6.35$\cdot 10^{-16}$ &  1.148 & C17 &  6.50$\cdot 10^4$ & 4.70$\cdot 10^{-18}$ &  0.009 & H17 &  2.55$\cdot 10^5$ & 2.92$\cdot 10^{-16}$ &  0.527 \\
F8 & -1.23$\cdot 10^6$ & 1.25$\cdot 10^{-15}$ &  2.254 & C18 & -2.76$\cdot 10^4$ & 1.99$\cdot 10^{-18}$ &  0.004 & H18 &  1.06$\cdot 10^6$ & 1.21$\cdot 10^{-15}$ &  2.183 \\
F9 & -7.37$\cdot 10^5$ & 7.47$\cdot 10^{-16}$ &  1.351 & C19 & -1.42$\cdot 10^4$ & 1.02$\cdot 10^{-18}$ &  0.002 & H19 &  2.70$\cdot 10^5$ & 3.09$\cdot 10^{-16}$ &  0.558 \\
 &           &          &        & C20 & -4.77$\cdot 10^4$ & 3.45$\cdot 10^{-18}$ &  0.006 & H20 &  3.70$\cdot 10^5$ & 4.24$\cdot 10^{-16}$ &  0.767 \\
 &           &          &        & C21 &  4.08$\cdot 10^6$ & 2.95$\cdot 10^{-16}$ &  0.533 & H21 &  5.85$\cdot 10^4$ & 6.70$\cdot 10^{-17}$ &  0.121 \\
 &           &          &        & C22 &  1.54$\cdot 10^6$ & 1.11$\cdot 10^{-16}$ &  0.201 & H22 &  1.59$\cdot 10^6$ & 1.82$\cdot 10^{-15}$ &  3.285 \\
 &           &          &        & C23 &  6.04$\cdot 10^4$ & 4.37$\cdot 10^{-18}$ &  0.008 & H23 & -1.78$\cdot 10^4$ & 2.03$\cdot 10^{-17}$ &  0.037 \\
 &           &          &        & C24 &  7.91$\cdot 10^5$ & 5.73$\cdot 10^{-17}$ &  0.104 & H24 & -1.91$\cdot 10^4$ & 2.18$\cdot 10^{-17}$ &  0.039 \\
 &           &          &        & C25 & -5.66$\cdot 10^4$ & 4.10$\cdot 10^{-18}$ &  0.007 & H25 &  3.32$\cdot 10^5$ & 3.80$\cdot 10^{-16}$ &  0.687 \\
 &           &          &        & C26 & -4.41$\cdot 10^6$ & 3.19$\cdot 10^{-16}$ &  0.577 & H26 &  8.84$\cdot 10^4$ & 1.01$\cdot 10^{-16}$ &  0.183 \\
 &           &          &        & C27 & -4.57$\cdot 10^4$ & 3.31$\cdot 10^{-18}$ &  0.006 & H27 &  2.01$\cdot 10^5$ & 2.30$\cdot 10^{-16}$ &  0.416 \\
 &           &          &        & C28 & -1.60$\cdot 10^6$ & 1.16$\cdot 10^{-16}$ &  0.210 & H28 &  4.55$\cdot 10^5$ & 5.22$\cdot 10^{-16}$ &  0.943 \\
 &           &          &        & C29 &  1.50$\cdot 10^6$ & 1.09$\cdot 10^{-16}$ &  0.197 & C39 &  4.24$\cdot 10^5$ & 3.07$\cdot 10^{-17}$ &  0.055 \\
 &           &          &        & C30 &  1.38$\cdot 10^5$ & 1.00$\cdot 10^{-17}$ &  0.018 & C40 & -2.82$\cdot 10^5$ & 2.04$\cdot 10^{-17}$ &  0.037 \\
 &           &          &        & C31 &  9.90$\cdot 10^4$ & 7.16$\cdot 10^{-18}$ &  0.013 & C41 &  7.98$\cdot 10^4$ & 5.78$\cdot 10^{-18}$ &  0.010 \\
 &           &          &        & C32 &  6.50$\cdot 10^5$ & 4.71$\cdot 10^{-17}$ &  0.085 & C42 &  9.85$\cdot 10^5$ & 7.13$\cdot 10^{-17}$ &  0.129 \\
 &           &          &        & C33 & -8.82$\cdot 10^5$ & 6.39$\cdot 10^{-17}$ &  0.115 & C43 & -2.28$\cdot 10^4$ & 1.65$\cdot 10^{-18}$ &  0.003 \\
 &           &          &        & C34 &  3.63$\cdot 10^4$ & 2.63$\cdot 10^{-18}$ &  0.005 & C44 & -2.40$\cdot 10^4$ & 1.73$\cdot 10^{-18}$ &  0.003 \\
 &           &          &        & C35 &  3.77$\cdot 10^5$ & 2.73$\cdot 10^{-17}$ &  0.049 & C45 &  4.57$\cdot 10^5$ & 3.31$\cdot 10^{-17}$ &  0.060 \\
 &           &          &        & C36 &  1.05$\cdot 10^6$ & 7.62$\cdot 10^{-17}$ &  0.138 & C46 &  1.68$\cdot 10^5$ & 1.22$\cdot 10^{-17}$ &  0.022 \\
 &           &          &        & C37 & -9.26$\cdot 10^5$ & 6.70$\cdot 10^{-17}$ &  0.121 & C47 &  2.68$\cdot 10^5$ & 1.94$\cdot 10^{-17}$ &  0.035 \\
 &           &          &        & C38 &  4.61$\cdot 10^5$ & 3.34$\cdot 10^{-17}$ &  0.060 & C48 &  4.98$\cdot 10^5$ & 3.61$\cdot 10^{-17}$ &  0.065 \\
\end{tabular}
\begin{tabular}{c|ccc|c|ccc|c|ccc}
Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ & Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ & Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ \\
\hline     
O1  &  1.94$\cdot 10^6$ & 4.77$\cdot 10^{-16}$ &  0.862 & C1 &  2.13$\cdot 10^4$ & 1.54$\cdot 10^{-18}$ &  0.003 & H1 &  5.10$\cdot 10^4$ & 5.84$\cdot 10^{-17}$ &  0.105 \\
O2 & -8.17$\cdot 10^6$ & 2.00$\cdot 10^{-15}$ &  3.622 & C2 & -1.02$\cdot 10^5$ & 7.41$\cdot 10^{-18}$ &  0.013 & H2 & -8.25$\cdot 10^4$ & 9.45$\cdot 10^{-17}$ &  0.171 \\
O3 & -1.30$\cdot 10^7$ & 3.19$\cdot 10^{-15}$ &  5.773 & C3 & -3.52$\cdot 10^5$ & 2.55$\cdot 10^{-17}$ &  0.046 & H3 & -4.32$\cdot 10^5$ & 4.95$\cdot 10^{-16}$ &  0.894 \\
O4 &  1.89$\cdot 10^7$ & 4.65$\cdot 10^{-15}$ &  8.399 & C4 & -5.22$\cdot 10^5$ & 3.78$\cdot 10^{-17}$ &  0.068 & H4 & -2.28$\cdot 10^6$ & 2.61$\cdot 10^{-15}$ &  4.720 \\
O5 &  1.29$\cdot 10^6$ & 3.16$\cdot 10^{-16}$ &  0.571 & C5 & -2.43$\cdot 10^6$ & 1.76$\cdot 10^{-16}$ &  0.318 & H5 & -8.28$\cdot 10^5$ & 9.48$\cdot 10^{-16}$ &  1.713 \\
O6 & -1.08$\cdot 10^7$ & 2.64$\cdot 10^{-15}$ &  4.774 & C6 & -3.95$\cdot 10^6$ & 2.86$\cdot 10^{-16}$ &  0.517 & H6 & -6.83$\cdot 10^5$ & 7.82$\cdot 10^{-16}$ &  1.413 \\
N1 & -7.13$\cdot 10^6$ & 1.14$\cdot 10^{-16}$ &  0.205 & C7 & -5.64$\cdot 10^6$ & 4.09$\cdot 10^{-16}$ &  0.738 & H7 & -9.57$\cdot 10^5$ & 1.10$\cdot 10^{-15}$ &  1.980 \\
N2 &  1.39$\cdot 10^6$ & 2.21$\cdot 10^{-17}$ &  0.040 & C8 & -2.09$\cdot 10^6$ & 1.51$\cdot 10^{-16}$ &  0.273 & H8 &  5.57$\cdot 10^4$ & 6.38$\cdot 10^{-17}$ &  0.115 \\
F1 & -1.41$\cdot 10^6$ & 1.43$\cdot 10^{-15}$ &  2.580 & C9 & -1.14$\cdot 10^6$ & 8.28$\cdot 10^{-17}$ &  0.150 & H9 & -1.85$\cdot 10^6$ & 2.12$\cdot 10^{-15}$ &  3.831 \\
F2 & -5.59$\cdot 10^5$ & 5.67$\cdot 10^{-16}$ &  1.024 & C10 & -9.90$\cdot 10^5$ & 7.17$\cdot 10^{-17}$ &  0.130 & H10 & -8.74$\cdot 10^4$ & 1.00$\cdot 10^{-16}$ &  0.181 \\
F3 & -1.91$\cdot 10^6$ & 1.94$\cdot 10^{-15}$ &  3.503 & C11 & -1.36$\cdot 10^6$ & 9.82$\cdot 10^{-17}$ &  0.177 & H11 &  2.39$\cdot 10^2$ & 2.74$\cdot 10^{-19}$ &  \textless 0.001 \\
F4 &  1.35$\cdot 10^6$ & 1.37$\cdot 10^{-15}$ &  2.467 & C12 & -2.79$\cdot 10^6$ & 2.02$\cdot 10^{-16}$ &  0.365 & H12 & -3.26$\cdot 10^5$ & 3.73$\cdot 10^{-16}$ &  0.674 \\
F5 &  6.93$\cdot 10^5$ & 7.03$\cdot 10^{-16}$ &  1.271 & C13 & -4.07$\cdot 10^6$ & 2.94$\cdot 10^{-16}$ &  0.532 & H13 & -8.40$\cdot 10^5$ & 9.62$\cdot 10^{-16}$ &  1.738 \\
F6 &  1.86$\cdot 10^6$ & 1.89$\cdot 10^{-15}$ &  3.408 & C14 &  5.02$\cdot 10^5$ & 3.64$\cdot 10^{-17}$ &  0.066 & H14 & -8.38$\cdot 10^5$ & 9.60$\cdot 10^{-16}$ &  1.735 \\
F7 & -1.89$\cdot 10^6$ & 1.92$\cdot 10^{-15}$ &  3.469 & C15 &  5.22$\cdot 10^6$ & 3.78$\cdot 10^{-16}$ &  0.683 & H15 & -1.15$\cdot 10^6$ & 1.32$\cdot 10^{-15}$ &  2.379 \\
F8 & -4.38$\cdot 10^5$ & 4.45$\cdot 10^{-16}$ &  0.803 & C16 &  2.00$\cdot 10^6$ & 1.45$\cdot 10^{-16}$ &  0.262 & H16 & -2.94$\cdot 10^6$ & 3.36$\cdot 10^{-15}$ &  6.078 \\
F9 & -1.20$\cdot 10^6$ & 1.21$\cdot 10^{-15}$ &  2.192 & C17 & -2.32$\cdot 10^5$ & 1.68$\cdot 10^{-17}$ &  0.030 & H17 &  7.56$\cdot 10^4$ & 8.66$\cdot 10^{-17}$ &  0.157 \\
S1 &  1.64$\cdot 10^5$ & 5.56$\cdot 10^{-18}$ &  0.010 & C18 &  2.01$\cdot 10^3$ & 1.45$\cdot 10^{-19}$ &  \textless 0.001 & H18 & -1.38$\cdot 10^5$ & 1.58$\cdot 10^{-16}$ &  0.286 \\
S2 & -2.42$\cdot 10^6$ & 8.18$\cdot 10^{-17}$ &  0.148 & C19 &  1.55$\cdot 10^4$ & 1.12$\cdot 10^{-18}$ &  0.002 & H19 & -6.71$\cdot 10^5$ & 7.69$\cdot 10^{-16}$ &  1.389 \\
S3 &  2.89$\cdot 10^5$ & 9.78$\cdot 10^{-18}$ &  0.018 & C20 & -2.21$\cdot 10^5$ & 1.60$\cdot 10^{-17}$ &  0.029 & H20 & -2.11$\cdot 10^6$ & 2.42$\cdot 10^{-15}$ &  4.369 \\
 &           &          &        & C21 & -5.94$\cdot 10^5$ & 4.30$\cdot 10^{-17}$ &  0.078 &  &           &          &        \\
 &           &          &        & C22 & -2.66$\cdot 10^6$ & 1.92$\cdot 10^{-16}$ &  0.348 &  &           &          &        \\
 &           &          &        & C23 & -1.41$\cdot 10^6$ & 1.02$\cdot 10^{-16}$ &  0.184 &  &           &          &        \\
 &           &          &        & C24 & -1.29$\cdot 10^6$ & 9.37$\cdot 10^{-17}$ &  0.169 &  &           &          &        \\
 &           &          &        & C25 & -1.75$\cdot 10^6$ & 1.26$\cdot 10^{-16}$ &  0.228 &  &           &          &        \\
 &           &          &        & C26 & -3.81$\cdot 10^6$ & 2.76$\cdot 10^{-16}$ &  0.498 &  &           &          &        \\
 &           &          &        & C27 &  2.65$\cdot 10^4$ & 1.92$\cdot 10^{-18}$ &  0.003 &  &           &          &        \\
 &           &          &        & C28 & -1.74$\cdot 10^5$ & 1.26$\cdot 10^{-17}$ &  0.023 &  &           &          &        \\
 &           &          &        & C29 & -5.58$\cdot 10^5$ & 4.04$\cdot 10^{-17}$ &  0.073 &  &           &          &        \\
 &           &          &        & C30 & -6.39$\cdot 10^5$ & 4.63$\cdot 10^{-17}$ &  0.084 &  &           &          &        \\
 &           &          &        & C31 & -2.65$\cdot 10^6$ & 1.91$\cdot 10^{-16}$ &  0.346 &  &           &          &        \\
 &           &          &        & C32 & -3.73$\cdot 10^6$ & 2.70$\cdot 10^{-16}$ &  0.488 &  &           &          &        \\
 &           &          &        & C33 & -5.36$\cdot 10^6$ & 3.88$\cdot 10^{-16}$ &  0.701 &  &           &          &        \\
 &           &          &        & C34 & -1.90$\cdot 10^6$ & 1.38$\cdot 10^{-16}$ &  0.249 &  &           &          &        \\    
\end{tabular}
\begin{tabular}{c|ccc|c|ccc|c|ccc}
Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ & Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ & Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ \\
\hline        
O1  &  3.52$\cdot 10^6$ & 8.64$\cdot 10^{-16}$ &  1.561 & C1 &  2.55$\cdot 10^5$ & 1.85$\cdot 10^{-17}$ &  0.033 & H1 &  2.06$\cdot 10^5$ & 2.36$\cdot 10^{-16}$ &  0.427 \\ 
O2 & -1.30$\cdot 10^7$ & 3.20$\cdot 10^{-15}$ &  5.780 & C2 &  1.34$\cdot 10^5$ & 9.73$\cdot 10^{-18}$ &  0.018 & H2 &  8.52$\cdot 10^4$ & 9.75$\cdot 10^{-17}$ &  0.176 \\ 
O3 &  6.14$\cdot 10^6$ & 1.51$\cdot 10^{-15}$ &  2.723 & C3 &  4.00$\cdot 10^4$ & 2.90$\cdot 10^{-18}$ &  0.005 & H3 & -9.11$\cdot 10^4$ & 1.04$\cdot 10^{-16}$ &  0.189 \\ 
O4 & -9.23$\cdot 10^6$ & 2.27$\cdot 10^{-15}$ &  4.094 & C4 &  3.84$\cdot 10^5$ & 2.78$\cdot 10^{-17}$ &  0.050 & H4 & -7.40$\cdot 10^5$ & 8.47$\cdot 10^{-16}$ &  1.530 \\ 
O5 & -1.42$\cdot 10^7$ & 3.48$\cdot 10^{-15}$ &  6.284 & C5 &  5.01$\cdot 10^2$ & 3.63$\cdot 10^{-20}$ &  \textless 0.001 & H5 &  3.30$\cdot 10^5$ & 3.78$\cdot 10^{-16}$ &  0.683 \\ 
O6 &  2.31$\cdot 10^7$ & 5.67$\cdot 10^{-15}$ &  10.25 & C6 & -1.60$\cdot 10^6$ & 1.16$\cdot 10^{-16}$ &  0.209 & H6 &  5.79$\cdot 10^4$ & 6.63$\cdot 10^{-17}$ &  0.120 \\ 
N1 & -6.12$\cdot 10^6$ & 9.76$\cdot 10^{-17}$ &  0.176 & C7 & -4.22$\cdot 10^6$ & 3.06$\cdot 10^{-16}$ &  0.552 & H7 & -3.58$\cdot 10^5$ & 4.10$\cdot 10^{-16}$ &  0.740 \\ 
N2 &  1.22$\cdot 10^6$ & 1.94$\cdot 10^{-17}$ &  0.035 & C8 & -1.68$\cdot 10^6$ & 1.21$\cdot 10^{-16}$ &  0.219 & H8 & -2.02$\cdot 10^6$ & 2.31$\cdot 10^{-15}$ &  4.175 \\ 
F1 & -4.69$\cdot 10^5$ & 4.75$\cdot 10^{-16}$ &  0.859 & C9 &  3.85$\cdot 10^5$ & 2.79$\cdot 10^{-17}$ &  0.050 & H9 & -7.18$\cdot 10^5$ & 8.22$\cdot 10^{-16}$ &  1.486 \\ 
F2 & -8.54$\cdot 10^5$ & 8.66$\cdot 10^{-16}$ &  1.566 & C10 &  1.32$\cdot 10^5$ & 9.53$\cdot 10^{-18}$ &  0.017 & H10 & -3.98$\cdot 10^5$ & 4.56$\cdot 10^{-16}$ &  0.823 \\ 
F3 & -2.02$\cdot 10^6$ & 2.05$\cdot 10^{-15}$ &  3.711 & C11 & -9.30$\cdot 10^4$ & 6.73$\cdot 10^{-18}$ &  0.012 & H11 & -7.99$\cdot 10^4$ & 9.15$\cdot 10^{-17}$ &  0.165 \\ 
F4 & -1.22$\cdot 10^6$ & 1.24$\cdot 10^{-15}$ &  2.244 & C12 &  2.59$\cdot 10^5$ & 1.87$\cdot 10^{-17}$ &  0.034 & H12 &  1.74$\cdot 10^6$ & 2.00$\cdot 10^{-15}$ &  3.605 \\ 
F5 & -3.24$\cdot 10^5$ & 3.29$\cdot 10^{-16}$ &  0.595 & C13 & -1.10$\cdot 10^6$ & 7.98$\cdot 10^{-17}$ &  0.144 & H13 & -1.72$\cdot 10^6$ & 1.97$\cdot 10^{-15}$ &  3.554 \\ 
F6 & -1.62$\cdot 10^6$ & 1.65$\cdot 10^{-15}$ &  2.976 & C14 & -3.34$\cdot 10^6$ & 2.42$\cdot 10^{-16}$ &  0.437 & H14 & -1.60$\cdot 10^5$ & 1.83$\cdot 10^{-16}$ &  0.330 \\ 
F7 &  1.76$\cdot 10^6$ & 1.79$\cdot 10^{-15}$ &  3.231 & C15 & -5.08$\cdot 10^6$ & 3.68$\cdot 10^{-16}$ &  0.664 & H15 &  1.12$\cdot 10^5$ & 1.28$\cdot 10^{-16}$ &  0.231 \\ 
F8 &  1.59$\cdot 10^6$ & 1.61$\cdot 10^{-15}$ &  2.918 & C16 & -1.76$\cdot 10^6$ & 1.27$\cdot 10^{-16}$ &  0.230 & H16 &  1.53$\cdot 10^5$ & 1.75$\cdot 10^{-16}$ &  0.316 \\ 
F9 &  2.68$\cdot 10^6$ & 2.72$\cdot 10^{-15}$ &  4.910 & C17 & -9.15$\cdot 10^5$ & 6.63$\cdot 10^{-17}$ &  0.120 & H17 &  5.28$\cdot 10^4$ & 6.05$\cdot 10^{-17}$ &  0.109 \\ 
S1 &  6.55$\cdot 10^5$ & 2.21$\cdot 10^{-17}$ &  0.040 & C18 & -5.93$\cdot 10^5$ & 4.29$\cdot 10^{-17}$ &  0.078 & H18 & -2.65$\cdot 10^5$ & 3.03$\cdot 10^{-16}$ &  0.548 \\ 
S2 &  1.10$\cdot 10^6$ & 3.71$\cdot 10^{-17}$ &  0.067 & C19 & -4.28$\cdot 10^5$ & 3.10$\cdot 10^{-17}$ &  0.056 & H19 & -8.44$\cdot 10^5$ & 9.66$\cdot 10^{-16}$ &  1.746 \\ 
S3 & -2.16$\cdot 10^6$ & 7.29$\cdot 10^{-17}$ &  0.132 & C20 & -1.44$\cdot 10^6$ & 1.04$\cdot 10^{-16}$ &  0.189 & H20 & -4.51$\cdot 10^6$ & 5.17$\cdot 10^{-15}$ &  9.338 \\ 
 &           &          &        & C21 & -1.03$\cdot 10^6$ & 7.44$\cdot 10^{-17}$ &  0.134 &  &           &          &        \\ 
 &           &          &        & C22 &  3.31$\cdot 10^6$ & 2.40$\cdot 10^{-16}$ &  0.434 &  &           &          &        \\ 
 &           &          &        & C23 &  8.18$\cdot 10^6$ & 5.92$\cdot 10^{-16}$ &  1.070 &  &           &          &        \\ 
 &           &          &        & C24 &  3.14$\cdot 10^6$ & 2.27$\cdot 10^{-16}$ &  0.410 &  &           &          &        \\ 
 &           &          &        & C25 & -4.92$\cdot 10^5$ & 3.56$\cdot 10^{-17}$ &  0.064 &  &           &          &        \\ 
 &           &          &        & C26 & -4.79$\cdot 10^4$ & 3.47$\cdot 10^{-18}$ &  0.006 &  &           &          &        \\ 
 &           &          &        & C27 &  1.79$\cdot 10^5$ & 1.29$\cdot 10^{-17}$ &  0.023 &  &           &          &        \\ 
 &           &          &        & C28 &  3.89$\cdot 10^5$ & 2.81$\cdot 10^{-17}$ &  0.051 &  &           &          &        \\ 
 &           &          &        & C29 &  8.25$\cdot 10^5$ & 5.97$\cdot 10^{-17}$ &  0.108 &  &           &          &        \\ 
 &           &          &        & C30 &  2.11$\cdot 10^5$ & 1.53$\cdot 10^{-17}$ &  0.028 &  &           &          &        \\ 
 &           &          &        & C31 &  9.73$\cdot 10^4$ & 7.04$\cdot 10^{-18}$ &  0.013 &  &           &          &        \\ 
 &           &          &        & C32 & -1.83$\cdot 10^5$ & 1.32$\cdot 10^{-17}$ &  0.024 &  &           &          &        \\ 
 &           &          &        & C33 & -3.97$\cdot 10^5$ & 2.87$\cdot 10^{-17}$ &  0.052 &  &           &          &        \\ 
 &           &          &        & C34 & -4.61$\cdot 10^5$ & 3.34$\cdot 10^{-17}$ &  0.060 &  &           &          &        \\ 
 &           &          &        & C35 & -1.11$\cdot 10^6$ & 8.04$\cdot 10^{-17}$ &  0.145 &  &           &          &        \\ 
 &           &          &        & C36 & -3.63$\cdot 10^6$ & 2.63$\cdot 10^{-16}$ &  0.475 &  &           &          &        \\ 
\end{tabular}
\begin{tabular}{c|ccc|c|ccc|c|ccc}
Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ & Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ & Atom & $\beta^2 \sigma^{\left(1p\right)}$ & $|$P$|$ & $|$V$|$ \\
\hline 
O1  & -4.71$\cdot 10^6$ & 1.16$\cdot 10^{-15}$ &  2.087 & C1 &  2.62$\cdot 10^6$ & 1.90$\cdot 10^{-16}$ &  0.343 & H1 &  4.62$\cdot 10^5$ & 5.29$\cdot 10^{-16}$ &  0.956 \\
O2 &  6.28$\cdot 10^6$ & 1.54$\cdot 10^{-15}$ &  2.787 & C2 &  5.93$\cdot 10^5$ & 4.29$\cdot 10^{-17}$ &  0.078 & H2 &  1.37$\cdot 10^5$ & 1.57$\cdot 10^{-16}$ &  0.284 \\
O3 & -7.83$\cdot 10^6$ & 1.92$\cdot 10^{-15}$ &  3.475 & C3 &  4.05$\cdot 10^5$ & 2.93$\cdot 10^{-17}$ &  0.053 & H3 & -5.27$\cdot 10^4$ & 6.03$\cdot 10^{-17}$ &  0.109 \\
O4 &  1.60$\cdot 10^7$ & 3.92$\cdot 10^{-15}$ &  7.088 & C4 &  1.58$\cdot 10^5$ & 1.14$\cdot 10^{-17}$ &  0.021 & H4 &  2.61$\cdot 10^6$ & 2.99$\cdot 10^{-15}$ &  5.402 \\
O5 &  1.87$\cdot 10^7$ & 4.59$\cdot 10^{-15}$ &  8.300 & C5 & -6.45$\cdot 10^3$ & 4.67$\cdot 10^{-19}$ &  0.001 & H5 &  7.83$\cdot 10^5$ & 8.97$\cdot 10^{-16}$ &  1.621 \\
O6 & -2.63$\cdot 10^7$ & 6.46$\cdot 10^{-15}$ &  11.68 & C6 &  4.25$\cdot 10^6$ & 3.08$\cdot 10^{-16}$ &  0.556 & H6 &  1.91$\cdot 10^5$ & 2.19$\cdot 10^{-16}$ &  0.396 \\
N1 & -3.66$\cdot 10^5$ & 5.84$\cdot 10^{-18}$ &  0.011 & C7 &  5.03$\cdot 10^6$ & 3.65$\cdot 10^{-16}$ &  0.659 & H7 & -1.73$\cdot 10^5$ & 1.98$\cdot 10^{-16}$ &  0.358 \\
N2 &  7.47$\cdot 10^6$ & 1.19$\cdot 10^{-16}$ &  0.215 & C8 &  1.65$\cdot 10^6$ & 1.20$\cdot 10^{-16}$ &  0.216 & H8 &  2.83$\cdot 10^6$ & 3.24$\cdot 10^{-15}$ &  5.850 \\
F1 &  1.31$\cdot 10^6$ & 1.33$\cdot 10^{-15}$ &  2.408 & C9 &  2.33$\cdot 10^6$ & 1.68$\cdot 10^{-16}$ &  0.304 & H9 & -1.85$\cdot 10^5$ & 2.12$\cdot 10^{-16}$ &  0.383 \\
F2 &  4.52$\cdot 10^5$ & 4.59$\cdot 10^{-16}$ &  0.829 & C10 &  6.12$\cdot 10^5$ & 4.43$\cdot 10^{-17}$ &  0.080 & H10 &  3.20$\cdot 10^5$ & 3.67$\cdot 10^{-16}$ &  0.662 \\
F3 &  1.15$\cdot 10^6$ & 1.16$\cdot 10^{-15}$ &  2.105 & C11 &  6.54$\cdot 10^5$ & 4.73$\cdot 10^{-17}$ &  0.086 & H11 &  7.64$\cdot 10^5$ & 8.75$\cdot 10^{-16}$ &  1.581 \\
F4 & -2.16$\cdot 10^6$ & 2.19$\cdot 10^{-15}$ &  3.956 & C12 &  2.11$\cdot 10^5$ & 1.52$\cdot 10^{-17}$ &  0.028 & H12 & -2.20$\cdot 10^6$ & 2.52$\cdot 10^{-15}$ &  4.559 \\
F5 & -2.09$\cdot 10^6$ & 2.12$\cdot 10^{-15}$ &  3.826 & C13 & -1.39$\cdot 10^5$ & 1.01$\cdot 10^{-17}$ &  0.018 & H13 &  2.61$\cdot 10^6$ & 2.99$\cdot 10^{-15}$ &  5.402 \\
F6 & -3.05$\cdot 10^6$ & 3.10$\cdot 10^{-15}$ &  5.593 & C14 &  4.80$\cdot 10^6$ & 3.47$\cdot 10^{-16}$ &  0.628 & H14 &  1.30$\cdot 10^5$ & 1.49$\cdot 10^{-16}$ &  0.270 \\
F7 &  1.26$\cdot 10^6$ & 1.28$\cdot 10^{-15}$ &  2.317 & C15 &  7.14$\cdot 10^6$ & 5.17$\cdot 10^{-16}$ &  0.934 & H15 &  6.67$\cdot 10^3$ & 7.64$\cdot 10^{-18}$ &  0.014 \\
F8 &  1.53$\cdot 10^6$ & 1.55$\cdot 10^{-15}$ &  2.806 & C16 &  2.65$\cdot 10^6$ & 1.92$\cdot 10^{-16}$ &  0.347 & H16 &  2.81$\cdot 10^5$ & 3.22$\cdot 10^{-16}$ &  0.582 \\
F9 &  2.41$\cdot 10^6$ & 2.45$\cdot 10^{-15}$ &  4.424 & C17 &  1.63$\cdot 10^6$ & 1.18$\cdot 10^{-16}$ &  0.213 & H17 &  7.51$\cdot 10^5$ & 8.60$\cdot 10^{-16}$ &  1.554 \\
S1 & -1.87$\cdot 10^5$ & 6.33$\cdot 10^{-18}$ &  0.011 & C18 &  1.72$\cdot 10^6$ & 1.25$\cdot 10^{-16}$ &  0.225 & H18 &  3.67$\cdot 10^6$ & 4.20$\cdot 10^{-15}$ &  7.587 \\
S2 & -7.39$\cdot 10^5$ & 2.50$\cdot 10^{-17}$ &  0.045 & C19 &  3.71$\cdot 10^5$ & 2.69$\cdot 10^{-17}$ &  0.049 & H19 &  2.14$\cdot 10^5$ & 2.45$\cdot 10^{-16}$ &  0.443 \\
S3 &  2.54$\cdot 10^6$ & 8.59$\cdot 10^{-17}$ &  0.155 & C20 &  5.40$\cdot 10^5$ & 3.91$\cdot 10^{-17}$ &  0.071 & H20 &  6.37$\cdot 10^5$ & 7.29$\cdot 10^{-16}$ &  1.318 \\
 &           &          &        & C21 &  9.61$\cdot 10^5$ & 6.96$\cdot 10^{-17}$ &  0.126 & H21 &  3.24$\cdot 10^5$ & 3.71$\cdot 10^{-16}$ &  0.670 \\
 &           &          &        & C22 & -3.84$\cdot 10^6$ & 2.78$\cdot 10^{-16}$ &  0.502 & H22 &  7.57$\cdot 10^5$ & 8.66$\cdot 10^{-16}$ &  1.566 \\
 &           &          &        & C23 & -9.29$\cdot 10^6$ & 6.72$\cdot 10^{-16}$ &  1.215 & H23 &  1.01$\cdot 10^5$ & 1.16$\cdot 10^{-16}$ &  0.210 \\
 &           &          &        & C24 & -3.75$\cdot 10^6$ & 2.71$\cdot 10^{-16}$ &  0.490 & H24 & -1.37$\cdot 10^5$ & 1.56$\cdot 10^{-16}$ &  0.283 \\
 &           &          &        & C25 &  7.73$\cdot 10^5$ & 5.60$\cdot 10^{-17}$ &  0.101 & H25 &  1.41$\cdot 10^6$ & 1.61$\cdot 10^{-15}$ &  2.910 \\
 &           &          &        & C26 &  7.99$\cdot 10^4$ & 5.78$\cdot 10^{-18}$ &  0.010 & H26 &  1.78$\cdot 10^6$ & 2.04$\cdot 10^{-15}$ &  3.691 \\
 &           &          &        & C27 &  8.87$\cdot 10^3$ & 6.42$\cdot 10^{-19}$ &  0.001 & H27 &  9.19$\cdot 10^5$ & 1.05$\cdot 10^{-15}$ &  1.902 \\
 &           &          &        & C28 &  2.15$\cdot 10^5$ & 1.56$\cdot 10^{-17}$ &  0.028 & H28 &  4.47$\cdot 10^5$ & 5.12$\cdot 10^{-16}$ &  0.926 \\
 &           &          &        & C29 &  6.83$\cdot 10^5$ & 4.94$\cdot 10^{-17}$ &  0.089 & H29 &  3.95$\cdot 10^5$ & 4.52$\cdot 10^{-16}$ &  0.817 \\
 &           &          &        & C30 &  2.26$\cdot 10^6$ & 1.64$\cdot 10^{-16}$ &  0.296 & H30 &  6.59$\cdot 10^5$ & 7.55$\cdot 10^{-16}$ &  1.364 \\
 &           &          &        & C31 &  1.19$\cdot 10^6$ & 8.60$\cdot 10^{-17}$ &  0.155 &  &           &          &        \\
 &           &          &        & C32 &  9.88$\cdot 10^5$ & 7.16$\cdot 10^{-17}$ &  0.129 & C37 &  8.30$\cdot 10^5$ & 6.01$\cdot 10^{-17}$ &  0.109 \\
 &           &          &        & C33 &  1.55$\cdot 10^6$ & 1.12$\cdot 10^{-16}$ &  0.203 & C38 &  8.66$\cdot 10^5$ & 6.27$\cdot 10^{-17}$ &  0.113 \\
 &           &          &        & C34 &  3.94$\cdot 10^6$ & 2.85$\cdot 10^{-16}$ &  0.516 & C39 &  1.68$\cdot 10^5$ & 1.22$\cdot 10^{-17}$ &  0.022 \\
 &           &          &        & C35 &  5.25$\cdot 10^5$ & 3.80$\cdot 10^{-17}$ &  0.069 & C40 &  1.29$\cdot 10^6$ & 9.37$\cdot 10^{-17}$ &  0.169 \\
 &           &          &        & C36 &  4.60$\cdot 10^5$ & 3.33$\cdot 10^{-17}$ &  0.060 & C41 &  5.60$\cdot 10^5$ & 4.05$\cdot 10^{-17}$ &  0.073 \\
\end{tabular}
